Unveiling the nature of the unidentified gamma-ray sources I: a new method for the association of gamma-ray blazars

We present a new method for identifying blazar candidates by examining the locus, i.e. the region occupied by the Fermi gamma-ray blazars in the three-dimensional color space defined by the WISE infrared colors. This method is a refinement of our previous approach that made use of the two-dimensional projection of the distribution of WISE gamma-ray emitting blazars (the Strip) in the three WISE color-color planes (Massaro et al. 2012a). In this paper, we define the three-dimensional locus by means of a Principal Component (PCs) analysis of the colors distribution of a large sample of blazars composed by all the ROMA-BZCAT sources with counterparts in the WISE All-Sky Catalog and associated to gamma-ray source in the second Fermi LAT catalog (the WISE Fermi Blazars sample, WFB). Our new procedure yields a total completeness of c~81% and total efficiency of e~97%. We also obtain local estimates of the efficiency and completeness as functions of the WISE colors and galactic coordinates of the candidate blazars. The catalog of all WISE candidate blazars associated to the WFB sample is also presented, complemented by archival multi-frequency information for the alternative associations. Finally, we apply the new association procedure to all gamma-ray blazars in the 2FGL and provide a catalog containing all the gamma-ray candidates blazars selected according to our procedure.

==> (inline-0) <==
\begin{longtable}{lllccccccl}
	\caption{List of all candidate blazars associated to the WFB sources. The explanation of the content of the columns can 
	be found in the notes of Table~\ref{tab:wfbcatalogsamplereassociated}.}\\
	\hline
	\hline
 	2FGL  	&  \wse\  	& \bzcat\ 	& [3.4]-[4.6] 	& [4.6]-[12] 	& [12]-[22] 	& z 	& 	type 	& class	&	$N_{\mathrm{BR}}$\tnote{m}	 	\\
  	name  	&  name   &  name   	&     mag     	&    mag     	&   mag     		&   	&      		&    		&								\\
	\hline
	\endfirsthead
	\multicolumn{10}{c}
	{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
	\hline
  	2FGL  	&  \wse\  	& \bzcat\ 	& [3.4]-[4.6] 	& [4.6]-[12] 	& [12]-[22] 	& z 	& 	type & class  	&	$N_{\mathrm{BR}}$\tnote{m}	 	\\
  	name  	&  name   &  name   	&     mag     	&    mag     	&   mag     		&   	&      		&    		&								\\
	\hline
	\endhead	
	\hline 
	\multicolumn{10}{r}
	{\textit{Continued on next page}} \\
	\endfoot
	\hline
	\endlastfoot
  2FGLJ0000.9-0748 & J000118.01-074626.7 & BZBJ0001-0746 & 0.93(0.03)& 2.53(0.04) & 2.12(0.1)& ?       & BZB & B & 0\\
  2FGLJ0004.7-4736 & J000435.64-473619.5 & BZQJ0004-4736 & 1.09(0.03)& 2.92(0.03) & 2.3 (0.06) & 0.88    & UND & C & 0\\
  2FGLJ0006.1+3821 & J000557.17+382015.2 & BZQJ0005+3820 & 1.1 (0.03)& 3.11(0.03) & 2.69(0.03) & 0.229   & BZQ & A & 0\\
  2FGLJ0007.8+4713 & J000759.97+471207.7 & BZBJ0007+4712 & 0.92(0.04)& 2.28(0.06) & 2.13(0.18)& 0.28    & BZB & C & 0\\
  2FGLJ0012.9-3954 & J001259.88-395425.8 & BZBJ0012-3954 & 1.01(0.04)& 2.84(0.04) & 2.28(0.11) & ?       & UND & C & 1\\
  2FGLJ0013.8+1907 & J001356.36+191042.0 & BZBJ0013+1910 & 0.97(0.04)& 2.58(0.06) & 2.09(0.22)& ?       & BZB & C & 1\\
  2FGLJ0017.4-0018 & J001611.08-001512.3 & BZQJ0016-0015 & 1.29(0.11)& 3.01(0.26)& 3.65(0.33) & 1.577   & -   & - & -\\
  2FGLJ0017.6-0510 & J001735.81-051241.6 & BZQJ0017-0512 & 1.06(0.03)& 2.73(0.04) & 2.45(0.08) & 0.227   & UND & B & 0\\
  2FGLJ0021.6-2551 & J002132.54-255049.2 & BZBJ0021-2550 & 0.85(0.04)& 2.3 (0.06) & 2.23(0.1) & ?       & BZB & C & 0\\
  2FGLJ0022.5+0607 & J002232.44+060804.4 & BZBJ0022+0608 & 1.04(0.03)& 2.8 (0.04) & 2.28(0.09) & ?       & UND & B & 0\\
  2FGLJ0023.2+4454 & J002335.44+445635.8 & BZQJ0023+4456 & 1.22(0.04)& 2.92(0.06) & 2.41(0.14)& 1.062   & BZQ & C & 1\\
  2FGLJ0024.5+0346 & J002445.21+034903.7 & BZQJ0024+0349 & 0.98(0.05)& 2.96(0.09) & 1.84(0.38)& 0.545   & -   & - & -\\
  2FGLJ0029.2-7043 & J002841.53-704515.8 & BZBJ0028-7045 & 1.0 (0.03)& 2.6 (0.03) & 2.15(0.07) & ?       & UND & C & 3\\
  2FGLJ0030.2-4223 & J003017.48-422446.3 & BZQJ0030-4224 & 1.17(0.03)& 2.72(0.04) & 2.14(0.1)& 0.495   & -   & - & -\\
  2FGLJ0033.5-1921 & J003334.36-192132.9 & BZBJ0033-1921 & 0.79(0.03)& 2.14(0.04) & 1.75(0.13)& 0.61    & BZB & B & 0\\
  2FGLJ0035.2+1515 & J003514.71+151504.2 & BZBJ0035+1515 & 0.77(0.03)& 2.19(0.06) & 1.92(0.23)& ?       & BZB & C & 0\\
  2FGLJ0037.8+1238 & J003750.87+123819.9 & BZBJ0037+1238 & 0.61(0.03)& 2.13(0.04) & 1.85(0.14)& ?       & BZB & B & 1\\
  2FGLJ0038.1+0015 & J003808.49+001336.6 & BZBJ0038+0013 & 0.95(0.05)& 2.74(0.11) & 2.38(0.31)& ?       & -   & - & -\\
  2FGLJ0038.3-2457 & J003814.72-245902.2 & BZQJ0038-2459 & 1.09(0.04)& 3.18(0.05) & 2.47(0.09) & 1.196   & BZQ & C & 0\\
  2FGLJ0043.7+3426 & J004348.88+342625.9 & BZQJ0043+3426 & 0.89(0.06)& 2.89(0.11) & 2.57(0.29)& 0.966   & -   & - & -\\
  2FGLJ0045.3+2127 & J004519.28+212740.1 & BZBJ0045+2127 & 0.72(0.03)& 2.1 (0.05) & 1.86(0.17)& ?       & BZB & C & 1\\
  2FGLJ0046.7-8416 & J004426.56-842239.9 & BZQJ0044-8422 & 1.03(0.04)& 2.81(0.04) & 2.49(0.08) & 1.032   & UND & C & 3\\
  2FGLJ0047.9+2232 & J004802.60+223524.3 & BZQJ0048+2235 & 1.02(0.05)& 2.64(0.13)& 2.35(0.42) & 1.161   & -   & - & -\\
  2FGLJ0049.7-5738 & J004959.50-573826.7 & BZQJ0049-5738 & 1.01(0.04)& 2.81(0.04) & 2.41(0.1)& 1.797   & UND & C & 1\\
  2FGLJ0050.1-0452 & J005021.52-045220.3 & BZQJ0050-0452 & 1.13(0.05)& 2.82(0.1)& 2.18(0.3)& 0.92    & -   & - & -\\
  2FGLJ0050.2+0234 & J004943.22+023703.9 & BZBJ0049+0237 & 1.03(0.04)& 2.9(0.06) & 2.6 (0.13)& ?       & BZQ & C & 0\\
  2FGLJ0050.6-0929 & J005041.30-092904.9 & BZBJ0050-0929 & 0.98(0.04)& 2.6(0.05) & 2.33(0.13)& ?       & UND & C & 0\\
  2FGLJ0051.0-0648 & J005108.20-065001.9 & BZQJ0051-0650 & 1.13(0.06)& 3.16(0.11) & 2.28(0.35)& 1.975   & -   & - & -\\
  2FGLJ0057.9-3236 & J005802.21-323420.6 & BZBJ0058-3234 & 1.01(0.03)& 2.64(0.03) & 2.23(0.07) & ?       & UND & B & 0\\
  2FGLJ0102.3+4216 & J010227.15+421419.0 & BZQJ0102+4214 & 1.05(0.03)& 2.84(0.04) & 2.42(0.09) & 0.874   & UND & C & 1\\
  2FGLJ0105.0-2411 & J010458.18-241628.2 & BZQJ0104-2416 & 1.2(0.05)& 2.96(0.07) & 2.81(0.14)& 1.747   & BZQ & C & 3\\
  2FGLJ0108.6+0135 & J010838.76+013500.5 & BZQJ0108+0135 & 1.15(0.04)& 3.21(0.04) & 2.64(0.06) & 2.099   & BZQ & B & 0\\
  2FGLJ0109.0+1817 & J010908.17+181607.7 & BZBJ0109+1816 & 0.81(0.03)& 2.27(0.05) & 1.99(0.15)& 0.145   & BZB & B & 0\\
  2FGLJ0112.1+2245 & J011205.81+224438.9 & BZBJ0112+2244 & 0.94(0.03)& 2.46(0.02)& 2.04(0.03) & ?       & BZB & A & 0\\
  2FGLJ0112.8+3208 & J011250.33+320817.3 & BZQJ0112+3208 & 1.04(0.03)& 2.81(0.03) & 2.36(0.04) & 0.603   & UND & B & 0\\
  2FGLJ0113.7+4948 & J011327.00+494824.0 & BZQJ0113+4948 & 1.09(0.03)& 2.89(0.03) & 2.37(0.05) & 0.389   & UND & C & 0\\
  2FGLJ0115.4+0358 & J011540.50+035643.4 & BZBJ0115+0356 & 0.94(0.03)& 2.31(0.05) & 2.0 (0.17)& ?       & BZB & C & 1\\
  2FGLJ0115.7+2518 & J011546.14+251953.5 & BZBJ0115+2519 & 0.68(0.04)& 2.13(0.06) & 2.19(0.23)& ?       & BZB & C & 1\\
  2FGLJ0116.0-1134 & J011612.52-113615.3 & BZQJ0116-1136 & 1.12(0.03)& 2.79(0.03) & 2.41(0.05) & 0.67    & UND & C & 1\\
  2FGLJ0118.8-2142 & J011857.25-214129.9 & BZQJ0118-2141 & 1.08(0.03)& 2.9(0.04) & 2.28(0.07) & 1.165   & UND & B & 0\\
  2FGLJ0120.4-2700 & J012031.65-270124.5 & BZBJ0120-2701 & 0.93(0.03)& 2.59(0.03) & 2.11(0.04) & ?       & BZB & A & 0\\
  2FGLJ0124.5-0621 & J012450.46-062500.7 & BZBJ0124-0625 & 1.14(0.04)& 2.66(0.08) & 2.05(0.29)& ?       & -   & - & -\\
  2FGLJ0132.8-1654 & J013243.47-165448.4 & BZQJ0132-1654 & 1.11(0.03)& 2.89(0.03) & 2.35(0.04) & 1.02    & UND & C & 0\\
  2FGLJ0136.5+3905 & J013632.59+390559.2 & BZBJ0136+3905 & 0.78(0.03)& 2.1(0.03) & 1.73(0.07) & ?       & BZB & B & 0\\
  2FGLJ0136.9+4751 & J013658.58+475129.2 & BZQJ0136+4751 & 1.07(0.03)& 3.12(0.03) & 2.47(0.03) & 0.859   & BZQ & A & 0\\
  2FGLJ0137.6-2430 & J013738.34-243053.8 & BZQJ0137-2430 & 1.16(0.03)& 2.95(0.03) & 2.61(0.04) & 0.835   & BZQ & A & 0\\
  2FGLJ0141.5-0928 & J014125.81-092843.6 & BZBJ0141-0928 & 1.02(0.03)& 2.78(0.03) & 2.33(0.04) & 0.73?   & UND & B & 0\\
  2FGLJ0145.1-2732 & J014503.38-273334.1 & BZQJ0145-2733 & 1.21(0.03)& 3.15(0.03) & 2.59(0.06) & 1.148   & BZQ & B & 1\\
  2FGLJ0152.6+0148 & J015239.60+014717.4 & BZBJ0152+0147 & 0.38(0.03)& 1.71(0.04) & 1.68(0.18) & 0.08 & -   & - & -\\
  2FGLJ0153.9+0823 & J015402.76+082351.2 & BZBJ0154+0823 & 0.88(0.03)& 2.41(0.03) & 2.15(0.06) & ?       & BZB & B & 0\\
  2FGLJ0154.9+4434 & J015454.46+443337.9 & BZBJ0154+4433 & 0.88(0.04)& 2.26(0.06) & 2.07(0.21)& ?       & BZB & C & 0\\
  2FGLJ0158.0-4609 & J015751.11-461423.2 & BZQJ0157-4614 & 1.04(0.09)& 3.09(0.18)& 2.48(0.51)& 2.287   & -   & - & -\\
  2FGLJ0158.3-3931 & J015838.09-393203.7 & BZBJ0158-3932 & 0.9 (0.03)& 2.39(0.04) & 1.99(0.09) & ?       & BZB & B & 0\\
  2FGLJ0159.5+1046 & J015934.38+104705.8 & BZBJ0159+1047 & 0.74(0.03)& 2.16(0.05) & 2.07(0.18)& ?       & BZB & C & 0\\
  2FGLJ0159.6-2741 & J015943.34-274038.0 & BZBJ0159-2740 & 0.85(0.03)& 2.38(0.04) & 1.93(0.13)& ?       & BZB & B & 0\\
  2FGLJ0203.6+7235 & J020333.55+723253.0 & BZBJ0203+7232 & 0.61(0.03)& 2.28(0.03) & 2.21(0.05) & ?       & -   & - & -\\
  2FGLJ0205.3-1657 & J020457.66-170119.8 & BZQJ0204-1701 & 1.09(0.04)& 3.01(0.05) & 2.4(0.12)& 1.74    & BZQ & C & 4\\
  2FGLJ0205.4+3211 & J020504.92+321230.2 & BZQJ0205+3212 & 1.56(0.04)& 3.24(0.05) & 2.24(0.13)& 1.466   & -   & - & -\\
  2FGLJ0206.5-1149 & J020626.08-115039.7 & BZQJ0206-1150 & 1.1 (0.03)& 2.7 (0.04) & 2.47(0.08) & 1.663   & UND & C & 0\\
  2FGLJ0209.5-5229 & J020921.60-522922.7 & BZBJ0209-5229 & 0.6 (0.03)& 1.96(0.05) & 1.77(0.1) & ?       & BZB & C & 0\\
  2FGLJ0211.2+1050 & J021113.16+105134.8 & BZBJ0211+1051 & 0.95(0.03)& 2.49(0.02)& 2.11(0.03) & ?       & BZB & A & 0\\
  2FGLJ0213.1+2245 & J021252.81+224452.2 & BZBJ0212+2244 & 0.54(0.03)& 2.2 (0.06) & 1.99(0.24)& 0.459   & BZB & C & 0\\
  2FGLJ0217.4+0836 & J021717.11+083704.1 & BZBJ0217+0837 & 0.84(0.03)& 2.52(0.03) & 2.11(0.04) & ?       & BZB & A & 0\\
  2FGLJ0217.5-0813 & J021702.65-082052.2 & BZQJ0217-0820 & 1.05(0.04)& 3.02(0.04) & 2.53(0.08) & 0.607   & BZQ & B & 0\\
  2FGLJ0217.9+0143 & J021748.93+014449.9 & BZQJ0217+0144 & 1.12(0.03)& 2.94(0.03) & 2.46(0.03) & 1.715   & BZQ & A & 0\\
  2FGLJ0219.1-1725 & J021905.49-172512.9 & BZBJ0219-1725 & 0.45(0.04)& 1.72(0.11) & 2.24(0.38)& 0.128   & -   & - & -\\
  2FGLJ0222.0-1615 & J022200.71-161516.4 & BZQJ0222-1615 & 1.12(0.03)& 2.77(0.04) & 2.51(0.1)& 0.698   & BZQ & C & 1\\
  2FGLJ0222.6+4302 & J022239.60+430207.8 & BZBJ0222+4302 & 0.83(0.03)& 2.23(0.03) & 1.94(0.03) & 0.444?  & BZB & A & 0\\
  2FGLJ0229.3-3644 & J022928.42-364356.7 & BZQJ0229-3643 & 1.13(0.05)& 3.06(0.07) & 2.28(0.19)& 2.115   & BZQ & C & 2\\
  2FGLJ0230.8+4031 & J023045.70+403253.1 & BZQJ0230+4032 & 1.16(0.04)& 2.86(0.05) & 2.31(0.12)& 1.019   & -   & - & -\\
  2FGLJ0237.1-6136 & J023653.23-613615.2 & BZQJ0236-6136 & 0.99(0.03)& 2.79(0.02)& 2.25(0.03) & 0.465   & UND & A & 0\\
  2FGLJ0237.8+2846 & J023752.39+284808.9 & BZQJ0237+2848 & 1.1 (0.03)& 2.9 (0.03) & 2.4 (0.05) & 1.213   & BZQ & B & 0\\
  2FGLJ0238.6-3117 & J023832.47-311657.9 & BZBJ0238-3116 & 0.64(0.03)& 1.91(0.04) & 1.73(0.19)& ?       & BZB & C & 0\\
  2FGLJ0238.7+1637 & J023838.92+163659.4 & BZBJ0238+1636 & 1.1 (0.03)& 2.99(0.03) & 2.43(0.04) & 0.94    & BZQ & A & 0\\
  2FGLJ0242.9+7118 & J024330.88+712017.8 & BZBJ0243+7120 & 0.9 (0.03)& 2.36(0.04) & 2.36(0.09) & ?       & BZB & C & 0\\
  2FGLJ0245.1+2406 & J024516.83+240535.0 & BZQJ0245+2405 & 1.04(0.09)& 3.09(0.1) & 2.55(0.47)& 2.243   & -   & - & -\\
  2FGLJ0245.9-4652 & J024600.09-465117.1 & BZQJ0246-4651 & 1.08(0.03)& 2.93(0.03) & 2.46(0.06) & 1.385   & BZQ & B & 0\\
  2FGLJ0252.7-2218 & J025247.94-221925.3 & BZQJ0252-2219 & 1.12(0.04)& 3.05(0.04) & 2.56(0.09) & 1.427   & BZQ & B & 0\\
  2FGLJ0257.7-1213 & J025741.00-121201.3 & BZQJ0257-1212 & 1.21(0.04)& 2.74(0.07) & 1.85(0.28)& 1.391   & -   & - & -\\
  2FGLJ0259.5+0740 & J025927.06+074739.6 & BZQJ0259+0747 & 1.01(0.04)& 2.92(0.06) & 2.48(0.14)& 0.893   & -   & - & -\\
  2FGLJ0302.7-7919 & J030320.89-791456.5 & BZQJ0303-7914 & 1.2 (0.04)& 3.01(0.05) & 2.52(0.1)& 1.115   & BZQ & C & 1\\
  2FGLJ0303.4-2407 & J030326.49-240711.4 & BZBJ0303-2407 & 0.86(0.03)& 2.27(0.03) & 1.98(0.04) & 0.26?   & BZB & A & 0\\
  2FGLJ0303.5-6209 & J030350.61-621125.5 & BZQJ0303-6211 & 1.22(0.03)& 2.97(0.03) & 2.35(0.05) & 1.351   & BZQ & B & 0\\
  2FGLJ0309.1+1027 & J030903.61+102916.3 & BZQJ0309+1029 & 1.06(0.03)& 2.92(0.03) & 2.4 (0.05) & 0.863   & BZQ & C & 0\\
  2FGLJ0310.0-6058 & J030956.07-605838.9 & BZQJ0309-6058 & 1.1 (0.03)& 3.0 (0.03) & 2.46(0.05) & 1.48    & BZQ & B & 0\\
  2FGLJ0310.7+3813 & J031049.87+381453.9 & BZQJ0310+3814 & 1.11(0.04)& 3.0 (0.06) & 2.5 (0.13)& 0.816?  & BZQ & C & 0\\
  2FGLJ0312.6+0132 & J031243.60+013317.6 & BZQJ0312+0133 & 1.06(0.04)& 2.8 (0.05) & 2.58(0.1)& 0.664   & BZQ & C & 0\\
  2FGLJ0314.2-5106 & J031425.69-510431.5 & BZBJ0314-5104 & 1.02(0.04)& 2.67(0.04) & 2.12(0.12)& ?       & UND & C & 0\\
  2FGLJ0315.8-2611 & J031614.93-260757.2 & BZBJ0316-2607 & 0.75(0.03)& 2.14(0.04) & 1.78(0.18)& 0.443   & BZB & C & 1\\
  2FGLJ0316.1+0904 & J031612.72+090443.3 & BZBJ0316+0904 & 0.76(0.03)& 2.19(0.03) & 1.95(0.07) & ?       & BZB & B & 0\\
  2FGLJ0322.0+2336 & J032159.96+233611.2 & BZBJ0321+2326 & 0.75(0.03)& 2.02(0.06) & 2.31(0.15)& ?       & -   & - & -\\
  2FGLJ0325.6-1650 & J032541.09-164616.8 & BZBJ0325-1646 & 0.7 (0.04)& 2.01(0.07) & 2.2 (0.23)& 0.291   & BZB & C & 2\\
  2FGLJ0326.1+0224 & J032613.94+022514.7 & BZBJ0326+0225 & 0.56(0.04)& 2.0 (0.08) & 1.75(0.39)& 0.147   & BZB & C & 1\\
  2FGLJ0326.1+2226 & J032536.80+222400.4 & BZQJ0325+2224 & 1.22(0.04)& 3.2 (0.04) & 2.47(0.09) & 2.066   & BZQ & B & 0\\
  2FGLJ0334.2-4008 & J033413.64-400825.4 & BZBJ0334-4008 & 1.07(0.03)& 2.88(0.02)& 2.34(0.03) & ?       & UND & A & 0\\
  2FGLJ0334.3-3728 & J033415.41-372543.1 & BZBJ0334-3725 & 0.95(0.03)& 2.62(0.03) & 2.18(0.03) & ?       & UND & C & 0\\
  2FGLJ0339.4-0144 & J033930.93-014635.7 & BZQJ0339-0146 & 1.14(0.03)& 2.91(0.03) & 2.45(0.05) & 0.85    & BZQ & B & 1\\
  2FGLJ0340.6-2113 & J034035.60-211931.0 & BZBJ0340-2119 & 0.98(0.03)& 2.75(0.03) & 2.22(0.05) & 0.223   & UND & B & 0\\
  2FGLJ0342.4+3859 & J034216.26+385906.2 & BZQJ0342+3859 & 1.03(0.04)& 2.57(0.06) & 2.2 (0.1) & 0.945   & UND & C & 0\\
  2FGLJ0348.6-2750 & J034838.13-274913.5 & BZQJ0348-2749 & 1.09(0.04)& 3.04(0.05) & 2.37(0.12)& 0.991   & BZQ & C & 0\\
  2FGLJ0350.0-2104 & J034957.81-210247.6 & BZQJ0349-2102 & 1.11(0.08)& 3.56(0.11) & 2.28(0.38)& 2.944   & -   & - & -\\
  2FGLJ0354.1+8010 & J035446.07+800928.8 & BZBJ0354+8009 & 0.98(0.04)& 2.72(0.08) & 2.59(0.18)& ?       & -   & - & -\\
  2FGLJ0357.0-4950 & J035700.17-495548.6 & BZBJ0357-4955 & 0.93(0.03)& 2.54(0.03) & 2.01(0.05) & ?       & BZB & B & 0\\
  2FGLJ0402.0-2616 & J040200.77-261539.3 & BZBJ0402-2615 & 1.01(0.04)& 2.7 (0.04) & 2.13(0.12)& ?       & UND & C & 0\\
  2FGLJ0403.9-3604 & J040353.75-360501.9 & BZQJ0403-3605 & 1.2 (0.03)& 3.24(0.03) & 2.52(0.03) & 1.417   & BZQ & A & 0\\
  2FGLJ0405.8-1309 & J040533.99-130813.6 & BZQJ0405-1308 & 1.09(0.03)& 2.45(0.03) & 2.12(0.06) & 0.571   & UND & C & 2\\
  2FGLJ0407.7+0740 & J040729.07+074208.1 & BZBJ0407+0742 & 0.98(0.04)& 2.94(0.07) & 2.52(0.15)& 1.133?  & -   & - & -\\
  2FGLJ0413.5-5332 & J041313.41-533200.4 & BZQJ0413-5332 & 1.02(0.04)& 3.02(0.07) & 2.58(0.18)& 1.027   & BZQ & C & 0\\
  2FGLJ0416.7-1849 & J041636.53-185108.3 & BZQJ0416-1851 & 1.26(0.05)& 3.14(0.07) & 2.64(0.16)& 1.421   & BZQ & C & 1\\
  2FGLJ0416.8+0105 & J041652.48+010523.9 & BZBJ0416+0105 & 0.66(0.04)& 1.83(0.07) & 1.88(0.27)& 0.287   & BZB & C & 1\\
  2FGLJ0422.1-0645 & J042210.78-064345.3 & BZQJ0422-0643 & 0.96(0.03)& 2.8 (0.03) & 2.31(0.06) & 0.242   & UND & B & 0\\
  2FGLJ0423.2-0120 & J042315.79-012032.9 & BZQJ0423-0120 & 1.1 (0.03)& 3.06(0.03) & 2.42(0.02)& 0.916   & BZQ & A & 0\\
  2FGLJ0424.7+0034 & J042446.83+003606.3 & BZBJ0424+0036 & 0.98(0.03)& 2.62(0.03) & 2.14(0.03) & ?       & UND & C & 0\\
  2FGLJ0428.6-3756 & J042840.41-375619.6 & BZBJ0428-3756 & 1.02(0.03)& 2.65(0.02)& 2.27(0.03) & 1.03?   & UND & A & 0\\
  2FGLJ0430.4-2507 & J043016.01-250738.9 & BZBJ0430-2507 & 0.83(0.04)& 2.49(0.06) & 2.08(0.21)& ?       & BZB & C & 2\\
  2FGLJ0434.1-2014 & J043407.91-201517.1 & BZBJ0434-2015 & 0.94(0.04)& 2.58(0.05) & 2.48(0.11) & ?       & UND & C & 6\\
  2FGLJ0439.0-1252 & J043835.01-125103.3 & BZQJ0438-1251 & 1.08(0.04)& 2.97(0.06) & 2.21(0.19)& 1.276   & UND & C & 2\\
  2FGLJ0440.9+2749 & J044050.36+275046.9 & BZBJ0440+2750 & 0.65(0.03)& 1.98(0.07) & 2.12(0.22)& ?       & BZB & C & 0\\
  2FGLJ0442.7-0017 & J044238.65-001743.2 & BZQJ0442-0017 & 1.04(0.03)& 2.89(0.04) & 2.34(0.06) & 0.844   & UND & B & 0\\
  2FGLJ0448.5-1633 & J044837.61-163243.1 & BZBJ0448-1632 & 0.8 (0.04)& 2.08(0.09) & 2.27(0.29)& ?       & -   & - & -\\
  2FGLJ0448.6-2118 & J044817.37-210944.7 & BZQJ0448-2109 & 0.96(0.05)& 2.89(0.08) & 2.21(0.26)& 1.971   & UND & C & 6\\
  2FGLJ0449.4-4350 & J044924.69-435008.9 & BZBJ0449-4350 & 0.83(0.03)& 2.27(0.02)& 1.91(0.03) & 0.205?  & BZB & A & 0\\
  2FGLJ0453.1-2807 & J045314.64-280737.2 & BZQJ0453-2807 & 1.04(0.04)& 3.23(0.04) & 2.57(0.06) & 2.564   & BZQ & B & 0\\
  2FGLJ0456.5-3132 & J045636.68-313612.5 & BZQJ0456-3136 & 1.06(0.04)& 2.92(0.06) & 2.57(0.13)& 0.865   & BZQ & C & 3\\
  2FGLJ0457.0-2325 & J045703.18-232452.0 & BZQJ0457-2324 & 1.11(0.03)& 2.95(0.03) & 2.39(0.03) & 1.003   & BZQ & A & 0\\
  2FGLJ0501.2-0155 & J050112.80-015914.2 & BZQJ0501-0159 & 1.13(0.03)& 3.09(0.04) & 2.49(0.06) & 2.291   & BZQ & B & 1\\
  2FGLJ0502.5+0607 & J050215.43+060907.5 & BZQJ0502+0609 & 1.11(0.05)& 3.08(0.07) & 2.47(0.16)& 1.106   & BZQ & C & 1\\
  2FGLJ0505.5+0501 & J050523.18+045942.8 & BZQJ0505+0459 & 1.17(0.03)& 3.1 (0.03) & 2.51(0.04) & 0.954   & BZQ & B & 1\\
  2FGLJ0507.5-6102 & J050754.64-610443.2 & BZQJ0507-6104 & 1.1 (0.03)& 2.85(0.04) & 2.51(0.09) & 1.088   & BZQ & B & 0\\
  2FGLJ0508.0+6737 & J050756.16+673724.3 & BZBJ0507+6737 & 0.69(0.03)& 1.92(0.05) & 1.53(0.22)& 0.416?  & BZB & C & 0\\
  2FGLJ0509.2+1013 & J050927.44+101144.6 & BZQJ0509+1011 & 0.95(0.05)& 2.71(0.1)& 2.38(0.31)& 0.621   & UND & C & 0\\
  2FGLJ0509.4+0542 & J050925.96+054135.3 & BZBJ0509+0541 & 0.9 (0.03)& 2.44(0.02)& 2.07(0.03) & ?       & BZB & A & 0\\
  2FGLJ0515.9+1528 & J051547.35+152716.5 & BZBJ0515+1527 & 0.82(0.03)& 2.35(0.04) & 1.93(0.11) & ?       & BZB & B & 0\\
  2FGLJ0516.5-4601 & J051545.23-455643.3 & BZQJ0515-4556 & 0.95(0.03)& 2.8 (0.03) & 2.43(0.04) & 0.194   & UND & B & 2\\
  2FGLJ0526.1-4829 & J052616.66-483036.8 & BZQJ0526-4830 & 1.14(0.03)& 3.0 (0.03) & 2.33(0.07) & 1.299   & BZQ & B & 0\\
  2FGLJ0530.8+1333 & J053056.40+133155.2 & BZQJ0530+1331 & 0.89(0.06)& 2.91(0.12)& 2.74(0.24)& 2.07    & -   & - & -\\
  2FGLJ0531.8-8324 & J053338.36-832435.8 & BZQJ0533-8324 & 1.06(0.04)& 3.01(0.04) & 2.27(0.1)& 0.774   & UND & C & 1\\
  2FGLJ0532.7+0733 & J053239.00+073243.3 & BZQJ0532+0732 & 1.12(0.04)& 3.1 (0.04) & 2.53(0.08) & 1.254   & BZQ & B & 0\\
  2FGLJ0536.2-3348 & J053629.06-334302.5 & BZBJ0536-3343 & 0.68(0.03)& 2.04(0.05) & 2.23(0.16)& ?       & -   & - & -\\
  2FGLJ0538.8-4405 & J053850.35-440509.0 & BZBJ0538-4405 & 1.07(0.03)& 2.75(0.02)& 2.24(0.02)& 0.892   & UND & A & 0\\
  2FGLJ0539.3-2841 & J053954.26-283956.2 & BZQJ0539-2839 & 0.97(0.09)& 3.27(0.15)& 2.76(0.37)& 3.104   & -   & - & -\\
  2FGLJ0540.4-5415 & J054045.83-541822.1 & BZQJ0540-5418 & 1.08(0.03)& 2.81(0.03) & 2.3(0.07) & 1.185   & UND & B & 0\\
  2FGLJ0543.9-5532 & J054357.21-553207.5 & BZBJ0543-5532 & 0.68(0.03)& 1.99(0.04) & 1.72(0.16)& ?       & BZB & B & 0\\
  2FGLJ0558.7-7501 & J055846.03-745905.2 & BZBJ0558-7459 & 0.97(0.03)& 2.57(0.03) & 2.13(0.04) & ?       & BZB & C & 2\\
  2FGLJ0607.4+4739 & J060723.24+473947.0 & BZBJ0607+4739 & 0.88(0.03)& 2.4 (0.03) & 2.02(0.04) & ?       & BZB & A & 0\\
  2FGLJ0608.0-0836 & J060759.61-083451.6 & BZQJ0607-0834 & 0.39(0.04)& 1.88(0.06) & 2.16(0.1) & 0.872   & -   & - & -\\
  2FGLJ0609.6-1847 & J061017.88-184740.1 & BZBJ0610-1847 & 1.04(0.03)& 2.89(0.03) & 2.38(0.06) & ?       & UND & B & 1\\
  2FGLJ0611.8-6059 & J061030.31-605838.1 & BZQJ0610-6058 & 1.27(0.08)& 2.97(0.15)& 2.79(0.35)& 1.773   & -   & - & -\\
  2FGLJ0612.8+4122 & J061251.18+412237.4 & BZBJ0612+4122 & 0.97(0.03)& 2.6 (0.03) & 2.14(0.05) & ?       & UND & C & 0\\
  2FGLJ0616.9+5701 & J061716.91+570116.5 & BZBJ0617+5701 & 0.96(0.03)& 2.57(0.03) & 2.1 (0.05) & ?       & BZB & B & 0\\
  2FGLJ0617.6-1716 & J061733.42-171525.0 & BZBJ0617-1715 & 0.18(0.03)& 1.46(0.08) & 2.14(0.27)& ?       & -   & - & -\\
  2FGLJ0625.2+4441 & J062518.26+444001.6 & BZBJ0625+4440 & 0.94(0.03)& 2.62(0.04) & 1.97(0.11) & ?       & BZB & B & 0\\
  2FGLJ0629.3-2001 & J062923.76-195919.8 & BZBJ0629-1959 & 1.09(0.03)& 2.75(0.03) & 2.31(0.05) & ?       & UND & B & 0\\
  2FGLJ0630.9-2406 & J063059.51-240646.2 & BZBJ0630-2406 & 0.85(0.03)& 2.24(0.03) & 1.93(0.07) & ?       & BZB & B & 0\\
  2FGLJ0635.5-7516 & J063546.51-751616.9 & BZQJ0635-7516 & 1.07(0.03)& 2.8 (0.02)& 2.36(0.03) & 0.653   & UND & A & 0\\
  2FGLJ0650.7+2505 & J065046.48+250259.6 & BZBJ0650+2503 & 0.72(0.03)& 2.08(0.04) & 1.73(0.15)& 0.203?  & -   & - & -\\
  2FGLJ0654.5+5043 & J065422.06+504223.7 & BZQJ0654+5042 & 0.82(0.03)& 2.69(0.04) & 2.24(0.08) & 1.253   & BZB & B & 0\\
  2FGLJ0700.3-6611 & J070031.24-661045.2 & BZBJ0700-6610 & 0.9 (0.03)& 2.4 (0.02)& 2.02(0.03) & ?       & BZB & A & 0\\
  2FGLJ0701.7-4630 & J070134.54-463436.7 & BZQJ0701-4634 & 1.18(0.03)& 3.1 (0.03) & 2.48(0.05) & 0.822   & BZQ & B & 1\\
  2FGLJ0710.5+5908 & J071030.05+590820.5 & BZBJ0710+5908 & 0.48(0.03)& 1.78(0.06) & 2.04(0.22)& 0.125   & -   & - & -\\
  2FGLJ0710.8+4733 & J071046.30+473213.2 & BZBJ0710+4732 & 0.19(0.03)& 1.84(0.06) & 2.3 (0.17)& 1.292?? & -   & - & -\\
  2FGLJ0712.9+5032 & J071243.68+503322.7 & BZBJ0712+5033 & 1.04(0.03)& 2.7 (0.03) & 2.25(0.05) & ?       & UND & B & 0\\
  2FGLJ0714.0+1933 & J071355.67+193500.4 & BZQJ0713+1935 & 0.99(0.03)& 2.69(0.03) & 2.26(0.05) & 0.54    & UND & B & 0\\
  2FGLJ0718.7-4320 & J071843.63-431949.8 & BZBJ0718-43.4 & 0.89(0.03)& 2.23(0.04) & 1.68(0.17)& ?       & -   & - & -\\
  2FGLJ0721.9+7120 & J072153.44+712036.3 & BZBJ0721+7120 & 0.98(0.03)& 2.65(0.02)& 2.11(0.02)& ?       & UND & C & 0\\
  2FGLJ0725.3+1426 & J072516.80+142513.6 & BZQJ0725+1425 & 1.09(0.04)& 2.83(0.04) & 2.52(0.09) & 1.038   & BZQ & B & 0\\
  2FGLJ0727.0-4726 & J072626.23-472853.4 & BZQJ0726-4728 & 1.09(0.04)& 2.97(0.05) & 2.28(0.16)& 1.686   & BZQ & C & 0\\
  2FGLJ0729.9+3304 & J073026.06+330722.9 & BZBJ0730+3307 & 0.84(0.03)& 2.26(0.05) & 1.75(0.19)& 0.112   & -   & - & -\\
  2FGLJ0733.9+5023 & J073352.51+502209.2 & BZQJ0733+5022 & 1.04(0.04)& 2.72(0.06) & 2.64(0.12)& 0.72    & -   & - & -\\
  2FGLJ0738.0+1742 & J073807.39+174219.0 & BZBJ0738+1742 & 0.94(0.03)& 2.6 (0.03) & 2.03(0.04) & 0.424   & BZB & B & 0\\
  2FGLJ0739.2+0138 & J073918.03+013704.6 & BZQJ0739+0137 & 1.0 (0.03)& 2.72(0.03) & 2.26(0.03) & 0.191   & UND & A & 0\\
  2FGLJ0746.6+2549 & J074625.85+254902.4 & BZQJ0746+2549 & 1.15(0.12)& 3.63(0.1) & 2.54(0.48)& 2.979   & -   & - & -\\
  2FGLJ0747.7+4501 & J074906.50+451033.9 & BZQJ0749+4510 & 1.01(0.03)& 2.84(0.03) & 2.62(0.04) & 0.192   & BZQ & A & 0\\
  2FGLJ0750.6+1230 & J075052.04+123104.8 & BZQJ0750+1231 & 1.08(0.03)& 2.82(0.03) & 2.46(0.05) & 0.889   & UND & C & 0\\
  2FGLJ0753.0+5352 & J075301.38+535259.8 & BZBJ0753+5352 & 1.02(0.04)& 2.92(0.05) & 2.46(0.11) & ?       & -   & - & -\\
  2FGLJ0754.8+4824 & J075445.66+482350.7 & BZBJ0754+4823 & 1.04(0.03)& 2.73(0.03) & 2.3 (0.04) & ?       & UND & B & 0\\
  2FGLJ0757.1+0957 & J075706.64+095634.8 & BZBJ0757+0956 & 1.06(0.03)& 2.83(0.03) & 2.45(0.04) & 0.266   & BZQ & C & 0\\
  2FGLJ0801.5+4401 & J080108.28+440110.2 & BZBJ0801+4401 & 1.1(0.05)& 2.75(0.07) & 2.17(0.25)& ?       & UND & C & 3\\
  2FGLJ0805.3+7535 & J080526.63+753424.9 & BZBJ0805+7534 & 0.54(0.03)& 2.01(0.04) & 1.81(0.17)& 0.121   & BZB & B & 0\\
  2FGLJ0805.5+6145 & J080518.15+614424.0 & BZQJ0805+6144 & 1.17(0.09)& 3.39(0.13)& 2.76(0.27)& 3.033   & -   & - & -\\
  2FGLJ0807.1-0543 & J080709.61-054113.9 & BZBJ0807-0541 & 0.96(0.03)& 2.7 (0.04) & 2.21(0.09) & ?       & UND & B & 0\\
  2FGLJ0808.2-0750 & J080815.53-075109.9 & BZQJ0808-0751 & 0.99(0.03)& 2.74(0.03) & 2.31(0.03) & 1.837   & UND & A & 0\\
  2FGLJ0809.8+5218 & J080949.19+521858.3 & BZBJ0809+5218 & 0.68(0.03)& 2.06(0.03) & 1.84(0.1)& 0.138   & BZB & B & 0\\
  2FGLJ0811.1-7527 & J081103.23-753027.9 & BZBJ0811-7530 & 0.79(0.03)& 2.29(0.03) & 1.89(0.1)& ?       & -   & - & -\\
  2FGLJ0811.4+0149 & J081126.71+014652.2 & BZBJ0811+0146 & 1.09(0.04)& 3.06(0.05) & 2.56(0.11) & 1.148   & BZQ & C & 1\\
  2FGLJ0814.0-1006 & J081411.69-101210.3 & BZBJ0814-1012 & 0.83(0.03)& 2.33(0.03) & 1.97(0.08) & ?       & BZB & B & 0\\
  2FGLJ0814.7+6429 & J081439.19+643122.0 & BZBJ0814+6431 & 0.92(0.03)& 2.48(0.03) & 2.04(0.04) & ?       & BZB & A & 0\\
  2FGLJ0816.4-1311 & J081627.20-131152.6 & BZBJ0816-1311 & 0.77(0.04)& 1.94(0.06) & 1.78(0.24)& ?       & BZB & C & 0\\
  2FGLJ0816.5+5739 & J081622.71+573909.2 & BZBJ0816+5739 & 0.84(0.03)& 2.35(0.04) & 2.09(0.11) & ?       & BZB & B & 0\\
  2FGLJ0816.9+2049 & J081649.78+205106.4 & BZBJ0816+2051 & 0.92(0.04)& 2.24(0.08) & 1.67(0.42) & ?       & -   & - & -\\
  2FGLJ0817.9+3238 & J081750.99+324340.7 & BZBJ0817+3243 & 0.73(0.05)& 2.31(0.13)& 2.32(0.4)& ?       & -   & - & -\\
  2FGLJ0818.2-0935 & J081749.75-093330.5 & BZBJ0817-0933 & 1.02(0.03)& 2.54(0.03) & 2.32(0.06) & ?       & UND & - & -\\
  2FGLJ0819.3+2750 & J081918.85+274730.7 & BZBJ0819+2747 & 1.04(0.04)& 2.73(0.05) & 2.54(0.09) & ?       & UND & C & 1\\
  2FGLJ0819.6-0803 & J081917.58-075626.0 & BZBJ0819-0756 & 0.51(0.05)& 2.0 (0.1) & 3.61(0.28)& ?       & -   & - & -\\
  2FGLJ0824.7+3914 & J082455.47+391641.9 & BZQJ0824+3916 & 1.24(0.04)& 3.12(0.05) & 2.51(0.12)& 1.216   & BZQ & C & 1\\
  2FGLJ0824.9+5552 & J082447.23+555242.8 & BZQJ0824+5552 & 1.23(0.05)& 2.99(0.07) & 2.59(0.17)& 1.417   & BZQ & C & 0\\
  2FGLJ0825.9+0308 & J082550.35+030924.4 & BZBJ0825+0309 & 1.0 (0.03)& 2.72(0.03) & 2.3 (0.04) & 0.506   & UND & B & 1\\
  2FGLJ0830.5+2407 & J083052.09+241059.8 & BZQJ0830+2410 & 1.19(0.03)& 3.11(0.04) & 2.37(0.07) & 0.939?  & BZQ & B & 0\\
  2FGLJ0831.9+0429 & J083148.88+042939.0 & BZBJ0831+0429 & 0.98(0.03)& 2.6 (0.03) & 2.16(0.03) & 0.174   & UND & C & 0\\
  2FGLJ0834.3+4221 & J083353.88+422401.9 & BZQJ0833+4224 & 1.03(0.03)& 2.75(0.03) & 2.28(0.05) & 0.249   & UND & B & 0\\
  2FGLJ0834.3+4400 & J083458.19+440338.2 & BZBJ0834+4403 & 0.92(0.03)& 2.56(0.04) & 2.16(0.1)& ?       & -   & - & -\\
  2FGLJ0839.6+0059 & J083949.61+010426.9 & BZQJ0839+0104 & 1.2 (0.06)& 3.08(0.1)& 2.32(0.3)& 1.123   & BZQ & C & 0\\
  2FGLJ0839.7+3541 & J083943.36+354001.5 & BZBJ0839+3540 & 0.88(0.04)& 2.29(0.07) & 2.19(0.23)& ?       & BZB & C & 1\\
  2FGLJ0841.6+7052 & J084124.35+705342.2 & BZQJ0841+7053 & 1.12(0.04)& 3.39(0.04) & 2.55(0.07) & 2.218   & BZQ & B & 0\\
  2FGLJ0843.9+5312 & J084411.70+531250.7 & BZBJ0844+5312 & 0.84(0.04)& 2.48(0.06) & 2.02(0.26)& ?       & BZB & C & 0\\
  2FGLJ0847.2+1134 & J084712.93+113350.2 & BZBJ0847+1133 & 0.61(0.04)& 1.81(0.12)& 2.08(0.54)& 0.199   & -   & - & -\\
  2FGLJ0848.1-0703 & J084756.73-070316.8 & BZBJ0847-0703 & 1.02(0.03)& 2.75(0.03) & 2.24(0.04) & ?       & UND & A & 0\\
  2FGLJ0849.0+0455 & J084932.55+045507.8 & BZBJ0849+0455 & 0.82(0.04)& 2.52(0.08) & 2.24(0.27)& ?       & BZB & C & 1\\
  2FGLJ0849.2+6606 & J084854.60+660609.3 & BZBJ0848+6606 & 0.73(0.04)& 2.15(0.09) & 1.63(0.53)& ?       & -   & - & -\\
  2FGLJ0849.8+4852 & J085000.35+485458.8 & BZBJ0850+4854 & 0.97(0.03)& 2.65(0.03) & 2.19(0.03) & ?       & UND & A & 0\\
  2FGLJ0850.2-1212 & J085009.64-121335.3 & BZQJ0850-1213 & 1.05(0.03)& 2.79(0.03) & 2.27(0.03) & 0.566   & UND & A & 0\\
  2FGLJ0854.8+2005 & J085448.87+200630.7 & BZBJ0854+2006 & 1.04(0.03)& 2.72(0.03) & 2.28(0.04) & 0.306   & UND & A & 0\\
  2FGLJ0856.3+2058 & J085639.74+205743.4 & BZBJ0856+2057 & 0.9 (0.04)& 2.63(0.07) & 2.07(0.31)& 0.18?   & -   & - & -\\
  2FGLJ0856.6-1105 & J085641.80-110514.4 & BZBJ0856-1105 & 0.95(0.03)& 2.58(0.03) & 2.08(0.06) & ?       & BZB & B & 0\\
  2FGLJ0902.4+2050 & J090226.91+205046.5 & BZBJ0902+2050 & 0.89(0.03)& 2.41(0.03) & 2.04(0.08) & ?       & BZB & B & 0\\
  2FGLJ0903.4+4651 & J090303.99+465104.2 & BZQJ0903+4651 & 1.19(0.04)& 3.14(0.06) & 2.31(0.15)& 1.462   & BZQ & C & 1\\
  2FGLJ0905.6+1357 & J090534.98+135806.4 & BZBJ0905+1358 & 0.85(0.03)& 2.29(0.04) & 2.08(0.1)& ?       & BZB & B & 1\\
  2FGLJ0909.1+0121 & J090910.08+012135.6 & BZQJ0909+0121 & 1.18(0.03)& 2.91(0.03) & 2.4 (0.06) & 1.024   & BZQ & B & 0\\
  2FGLJ0909.2+2308 & J090900.63+231113.0 & BZBJ0909+2311 & 0.75(0.04)& 2.1 (0.08) & 2.19(0.26)& 0.223   & BZB & C & 0\\
  2FGLJ0909.7-0229 & J090944.90-023129.2 & BZQJ0909-0231 & 0.83(0.04)& 2.42(0.09) & 2.54(0.21)& 0.957   & -   & - & -\\
  2FGLJ0910.6+3329 & J091037.04+332924.5 & BZBJ0910+3329 & 0.87(0.03)& 2.38(0.03) & 1.91(0.09) & ?       & BZB & B & 0\\
  2FGLJ0912.1+4126 & J091211.61+412609.4 & BZQJ0912+4126 & 1.21(0.06)& 2.96(0.12)& 2.88(0.22)& 2.563   & -   & - & -\\
  2FGLJ0912.9-2102 & J091300.22-210321.0 & BZBJ0913-2103 & 0.6 (0.03)& 2.04(0.04) & 2.13(0.11) & 0.198   & BZB & C & 0\\
  2FGLJ0915.8+2932 & J091552.40+293324.0 & BZBJ0915+2933 & 0.76(0.03)& 2.24(0.04) & 1.89(0.1)& ?       & BZB & B & 0\\
  2FGLJ0917.0+3900 & J091648.89+385428.2 & BZQJ0916+3854 & 1.1 (0.05)& 2.89(0.09) & 2.3 (0.25)& 1.267   & -   & - & -\\
  2FGLJ0920.9+4441 & J092058.46+444154.1 & BZQJ0920+4441 & 1.21(0.04)& 3.28(0.04) & 2.54(0.07) & 2.19    & BZQ & B & 0\\
  2FGLJ0921.9+6216 & J092136.24+621552.3 & BZQJ0921+6215 & 1.14(0.04)& 3.19(0.05) & 2.62(0.09) & 1.446   & BZQ & C & 0\\
  2FGLJ0924.0+2819 & J092351.52+281525.1 & BZQJ0923+2815 & 1.07(0.04)& 3.1 (0.06) & 2.22(0.17)& 0.744   & -   & - & -\\
  2FGLJ0927.9-2041 & J092751.82-203451.2 & BZQJ0927-2034 & 1.03(0.03)& 2.7 (0.03) & 2.26(0.05) & 0.348   & UND & B & 1\\
  2FGLJ0929.5+5009 & J092915.43+501336.1 & BZBJ0929+5013 & 1.0 (0.03)& 2.88(0.04) & 2.22(0.08) & ?       & UND & B & 0\\
  2FGLJ0934.7+3932 & J093406.65+392632.2 & BZBJ0934+3926 & 1.18(0.07)& 2.87(0.13)& 2.89(0.26)& ?       & -   & - & -\\
  2FGLJ0937.6+5009 & J093712.32+500852.1 & BZQJ0937+5008 & 1.15(0.03)& 3.06(0.04) & 2.53(0.07) & 0.276   & BZQ & B & 0\\
  2FGLJ0945.9+5751 & J094542.21+575747.6 & BZBJ0945+5757 & 0.76(0.03)& 2.35(0.03) & 1.98(0.08) & 0.229   & BZB & B & 0\\
  2FGLJ0946.5+1015 & J094635.06+101706.1 & BZQJ0946+1017 & 1.09(0.05)& 2.7 (0.08) & 1.97(0.34)& 1.007   & -   & - & -\\
  2FGLJ0948.8+4040 & J094855.34+403944.6 & BZQJ0948+4039 & 1.28(0.04)& 3.02(0.06) & 1.97(0.21)& 1.249   & UND & - & -\\
  2FGLJ0950.1+4554 & J095011.82+455320.1 & BZBJ0950+4553 & 0.9 (0.04)& 2.48(0.06) & 2.25(0.17)& 0.399   & BZB & C & 2\\
  2FGLJ0953.1-0839 & J095302.71-084018.2 & BZBJ0953-0840 & 0.83(0.03)& 2.34(0.04) & 2.03(0.1)& ?       & BZB & B & 0\\
  2FGLJ0956.9+2516 & J095649.88+251516.1 & BZQJ0956+2515 & 1.13(0.03)& 2.96(0.03) & 2.46(0.06) & 0.708   & BZQ & B & 0\\
  2FGLJ0957.6-1350 & J095718.18-135001.2 & BZQJ0957-1350 & 1.16(0.05)& 2.83(0.08) & 2.39(0.24)& 1.323   & BZQ & C & 1\\
  2FGLJ0957.7+5522 & J095738.17+552257.8 & BZQJ0957+5522 & 1.04(0.03)& 2.89(0.03) & 2.36(0.06) & 0.899   & UND & B & 0\\
  2FGLJ0958.6+6533 & J095847.23+653354.9 & BZBJ0958+6533 & 1.01(0.03)& 2.75(0.03) & 2.22(0.03) & 0.367   & UND & A & 0\\
  2FGLJ1001.0+2913 & J100110.20+291137.6 & BZBJ1001+2911 & 1.04(0.03)& 2.76(0.03) & 2.26(0.06) & 0.558   & UND & B & 0\\
  2FGLJ1007.1-2157 & J100646.41-215920.4 & BZQJ1006-2159 & 0.99(0.03)& 2.48(0.03) & 2.28(0.06) & 0.33    & UND & C & 0\\
  2FGLJ1007.7+0621 & J100800.81+062121.2 & BZBJ1008+0621 & 0.99(0.03)& 2.66(0.03) & 2.18(0.04) & ?       & UND & B & 0\\
  2FGLJ1009.7-3123 & J101015.98-311908.3 & BZBJ1010-3119 & 0.46(0.03)& 1.72(0.07) & 1.88(0.31)& 0.143   & -   & - & -\\
  2FGLJ1010.8-0158 & J101051.67-020019.5 & BZQJ1010-0200 & 1.1 (0.05)& 2.93(0.11) & 2.39(0.26)& 0.887   & -   & - & -\\
  2FGLJ1012.1+0631 & J101213.35+063057.2 & BZBJ1012+0630 & 0.96(0.04)& 2.68(0.04) & 2.02(0.15)& 0.518?  & BZB & C & 0\\
  2FGLJ1012.6+2440 & J101241.39+243923.2 & BZQJ1012+2439 & 1.16(0.09)& 2.71(0.25)& 2.98(0.5)& 1.805   & -   & - & -\\
  2FGLJ1014.1+2306 & J101447.08+230116.7 & BZQJ1014+2301 & 1.07(0.04)& 2.75(0.04) & 2.56(0.08) & 0.566   & UND & C & 5\\
  2FGLJ1015.1+4925 & J101504.13+492600.8 & BZBJ1015+4926 & 0.8 (0.03)& 2.21(0.03) & 2.06(0.05) & 0.212   & BZB & B & 0\\
  2FGLJ1016.0+0513 & J101603.13+051302.2 & BZQJ1016+0513 & 1.12(0.06)& 3.19(0.11) & 2.64(0.23)& 1.714   & BZQ & C & 0\\
  2FGLJ1017.0+3531 & J101810.98+354239.6 & BZQJ1018+3542 & 1.33(0.05)& 2.8 (0.07) & 2.33(0.1) & 1.226   & -   & - & -\\
  2FGLJ1018.3-3119 & J101828.76-312353.8 & BZQJ1018-3123 & 1.15(0.03)& 2.87(0.04) & 2.46(0.09) & 0.794   & BZQ & B & 1\\
  2FGLJ1019.0+5915 & J101858.54+591127.9 & BZBJ1018+5911 & 0.72(0.04)& 2.42(0.06) & 2.23(0.18)& ?       & BZB & C & 2\\
  2FGLJ1019.8+6322 & J101950.86+632001.7 & BZBJ1019+6320 & 1.02(0.03)& 2.69(0.03) & 2.21(0.06) & ?       & UND & B & 3\\
  2FGLJ1023.1-0115 & J102243.73-011302.2 & BZBJ1022-0113 & 0.69(0.04)& 1.88(0.13)& 1.96(0.55)& ?       & -   & - & -\\
  2FGLJ1023.8-3248 & J102400.42-323416.1 & BZQJ1024-3234 & 1.15(0.04)& 3.1 (0.06) & 2.37(0.15)& 1.568   & -   & - & -\\
  2FGLJ1023.8-4335 & J102356.20-433601.5 & BZBJ1023-4336 & 0.76(0.03)& 2.04(0.04) & 1.79(0.17)& ?       & BZB & B & 0\\
  2FGLJ1026.3-8546 & J102634.47-854314.2 & BZBJ1026-8543 & 0.87(0.03)& 2.32(0.03) & 2.02(0.08) & ?       & BZB & B & 0\\
  2FGLJ1026.7-1749 & J102658.57-174858.8 & BZBJ1026-1748 & 0.64(0.03)& 2.05(0.06) & 1.8 (0.26)& 0.114?  & BZB & C & 0\\
  2FGLJ1032.6+3733 & J103240.73+373826.8 & BZBJ1032+3738 & 0.92(0.03)& 2.46(0.05) & 1.99(0.18)& ?       & BZB & C & 2\\
  2FGLJ1033.2+4117 & J103303.70+411606.2 & BZQJ1033+4116 & 1.23(0.03)& 3.27(0.03) & 2.59(0.04) & 1.117   & BZQ & A & 0\\
  2FGLJ1037.5-2820 & J103742.46-282304.0 & BZQJ1037-2823 & 1.07(0.04)& 2.78(0.05) & 2.43(0.12)& 1.066   & UND & C & 0\\
  2FGLJ1037.6+5712 & J103744.30+571155.7 & BZBJ1037+5711 & 0.91(0.03)& 2.42(0.03) & 1.93(0.09) & ?       & BZB & B & 0\\
  2FGLJ1040.7+0614 & J104117.17+061017.0 & BZQJ1041+0610 & 1.43(0.04)& 3.21(0.04) & 2.51(0.08) & 1.264   & -   & - & -\\
  2FGLJ1042.6+8053 & J104423.03+805439.5 & BZQJ1044+8054 & 1.09(0.03)& 2.88(0.03) & 2.36(0.04) & 1.254   & UND & C & 4\\
  2FGLJ1043.1+2404 & J104309.04+240835.5 & BZQJ1043+2408 & 0.96(0.04)& 2.69(0.04) & 2.33(0.09) & 0.559   & UND & B & 0\\
  2FGLJ1049.7+7240 & J104747.51+723813.0 & BZBJ1047+7238 & 0.85(0.03)& 2.34(0.03) & 2.01(0.08) & ?       & -   & - & -\\
  2FGLJ1051.8+0107 & J105151.83+010311.5 & BZBJ1051+0103 & 0.67(0.04)& 2.01(0.14)& 2.56(0.36)& 0.265   & -   & - & -\\
  2FGLJ1053.6+4928 & J105344.13+492956.1 & BZBJ1053+4929 & 0.41(0.03)& 1.78(0.06) & 1.37(0.45)& 0.14& -   & - & -\\
  2FGLJ1054.5+2212 & J105430.63+221055.0 & BZBJ1054+2210 & 0.8 (0.04)& 2.05(0.12)& 2.47(0.28)& ?       & -   & - & -\\
  2FGLJ1057.0-8004 & J105843.34-800354.1 & BZBJ1058-8003 & 1.04(0.03)& 2.8 (0.03) & 2.23(0.04) & 0.581   & -   & - & -\\
  2FGLJ1057.1+7001 & J105653.61+701145.9 & BZQJ1056+7011 & 1.24(0.05)& 3.4 (0.06) & 2.54(0.13)& 2.492   & -   & - & -\\
  2FGLJ1058.6+5628 & J105837.73+562811.3 & BZBJ1058+5628 & 0.79(0.03)& 2.27(0.03) & 1.98(0.05) & 0.143   & BZB & B & 0\\
  2FGLJ1059.3-1132 & J105912.43-113422.6 & BZBJ1059-1134 & 0.98(0.03)& 2.61(0.03) & 2.15(0.05) & ?       & UND & C & 0\\
  2FGLJ1059.4+8113 & J105811.54+811432.7 & BZQJ1058+8114 & 1.15(0.03)& 3.11(0.03) & 2.46(0.06) & 0.706   & BZQ & B & 0\\
  2FGLJ1103.4-2330 & J110337.62-232931.0 & BZBJ1103-2329 & 0.54(0.03)& 1.8 (0.08) & 1.83(0.33) & 0.186   & -   & - & -\\
  2FGLJ1104.3+0729 & J110424.07+073053.3 & BZBJ1104+0730 & 0.91(0.04)& 2.63(0.05) & 1.93(0.15)& ?       & BZB & C & 1\\
  2FGLJ1104.4+3812 & J110427.32+381231.9 & BZBJ1104+3812 & 0.6 (0.03)& 1.98(0.02)& 1.85(0.03) & 0.03    & BZB & A & 0\\
  2FGLJ1106.1+2814 & J110607.26+281247.1 & BZQJ1106+2812 & 1.16(0.03)& 3.01(0.04) & 2.41(0.06) & 0.844   & BZQ & B & 0\\
  2FGLJ1107.2-4448 & J110708.70-444907.6 & BZQJ1107-4449 & 1.19(0.03)& 3.05(0.03) & 2.42(0.04) & 1.598   & BZQ & A & 0\\
  2FGLJ1107.5+0223 & J110735.91+022224.5 & BZBJ1107+0222 & 0.88(0.04)& 2.24(0.11) & 2.19(0.41)& ?       & -   & - & -\\
  2FGLJ1110.2+7134 & J111037.60+713356.6 & BZBJ1110+7133 & 0.83(0.04)& 2.23(0.06) & 2.13(0.23)& ?       & BZB & C & 0\\
  2FGLJ1112.4+3450 & J111238.78+344639.1 & BZQJ1112+3446 & 1.16(0.04)& 3.11(0.05) & 2.38(0.1)& 1.956   & BZQ & C & 0\\
  2FGLJ1117.2+2013 & J111706.26+201407.5 & BZBJ1117+2014 & 0.6 (0.03)& 2.04(0.05) & 1.92(0.18)& 0.138   & BZB & C & 0\\
  2FGLJ1118.1-4629 & J111826.96-463415.0 & BZQJ1118-4634 & 1.17(0.03)& 2.87(0.03) & 2.63(0.04) & 0.713   & BZQ & A & 0\\
  2FGLJ1121.0+4211 & J112048.06+421212.6 & BZBJ1120+4212 & 0.7 (0.03)& 1.97(0.07) & 1.59(0.34)& 0.124?? & BZB & C & 0\\
  2FGLJ1124.2+2338 & J112402.71+233645.9 & BZBJ1124+2336 & 1.19(0.04)& 3.05(0.06) & 2.42(0.15)& ?       & BZQ & C & 0\\
  2FGLJ1125.6-3559 & J112531.49-355703.3 & BZBJ1125-3557 & 0.87(0.03)& 2.47(0.04) & 2.09(0.1)& 0.284   & BZB & B & 1\\
  2FGLJ1126.0-0743 & J112551.98-074220.9 & BZBJ1125-0742 & 0.59(0.04)& 1.77(0.13)& 2.26(0.45)   & 0.279   & -   & - & -\\
  2FGLJ1126.6-1856 & J112704.40-185717.3 & BZQJ1127-1857 & 1.1 (0.03)& 2.94(0.03) & 2.42(0.04) & 1.048   & -   & - & -\\
  2FGLJ1127.6+3622 & J112758.88+362028.4 & BZQJ1127+3620 & 1.06(0.06)& 2.77(0.14)& 2.41(0.4)& 0.884   & -   & - & -\\
  2FGLJ1130.3-1448 & J113007.05-144927.4 & BZQJ1130-1449 & 1.32(0.03)& 2.85(0.03) & 2.58(0.05) & 1.184   & BZQ & B & 0\\
  2FGLJ1130.9+5809 & J113118.62+580858.9 & BZBJ1131+5808 & 0.81(0.03)& 2.29(0.04) & 2.03(0.11) & 0.36    & BZB & B & 0\\
  2FGLJ1132.9+0033 & J113245.62+003427.7 & BZBJ1132+0034 & 0.93(0.03)& 2.54(0.05) & 1.95(0.16)& 1.223?? & BZB & C & 1\\
  2FGLJ1136.3+6736 & J113630.10+673704.4 & BZBJ1136+6737 & 0.44(0.03)& 1.87(0.06) & 1.65(0.33) & 0.136   & -   & - & -\\
  2FGLJ1136.7+7009 & J113626.42+700927.1 & BZBJ1136+7009 & 0.41(0.03)& 1.95(0.03) & 2.0 (0.06) & 0.045   & -   & - & -\\
  2FGLJ1137.0+2553 & J113650.11+255052.4 & BZBJ1136+2550 & 0.37(0.04)& 2.45(0.07) & 1.96(0.32)& 0.156   & -   & - & -\\
  2FGLJ1143.1+6119 & J114312.12+612210.8 & BZBJ1143+6122 & 0.81(0.03)& 2.26(0.04) & 2.02(0.09) & ?       & BZB & B & 0\\
  2FGLJ1146.8-3812 & J114701.37-381211.0 & BZBJ1147-3812 & 1.13(0.03)& 3.09(0.03) & 2.47(0.05) & 1.048?  & BZQ & B & 0\\
  2FGLJ1146.9+4000 & J114658.31+395834.4 & BZQJ1146+3958 & 1.14(0.03)& 3.0 (0.03) & 2.41(0.05) & 1.089   & BZQ & B & 0\\
  2FGLJ1147.7-0724 & J114751.56-072441.2 & BZQJ1147-0724 & 1.08(0.04)& 2.92(0.07) & 2.94(0.13)& 1.342   & -   & - & -\\
  2FGLJ1150.1+2419 & J115019.22+241753.9 & BZBJ1150+2417 & 1.01(0.03)& 2.67(0.03) & 2.2 (0.03) & ?       & UND & A & 0\\
  2FGLJ1150.5+4154 & J115034.76+415440.0 & BZBJ1150+4154 & 0.8 (0.03)& 2.29(0.04) & 1.63(0.18)& ?       & -   & - & -\\
  2FGLJ1151.5+5857 & J115124.66+585917.6 & BZBJ1151+5859 & 0.79(0.03)& 2.15(0.04) & 1.84(0.14)& ?       & BZB & B & 0\\
  2FGLJ1152.4-0840 & J115217.21-084103.1 & BZQJ1152-0841 & 1.2 (0.04)& 3.13(0.05) & 2.57(0.1)& 2.37    & BZQ & C & 0\\
  2FGLJ1154.0-0010 & J115404.56-001009.6 & BZBJ1154-0010 & 0.53(0.05)& 1.97(0.21)& 3.15(0.36)& 0.254   & -   & - & -\\
  2FGLJ1154.4+6019 & J115404.56+602220.9 & BZQJ1154+6022 & 1.23(0.05)& 2.79(0.08) & 2.96(0.14)& 1.12    & -   & - & -\\
  2FGLJ1159.3-2142 & J115921.42-214245.0 & BZQJ1159-2142 & 1.1 (0.04)& 2.81(0.04) & 2.4 (0.1)& 0.617   & -   & - & -\\
  2FGLJ1159.5+2914 & J115931.84+291443.9 & BZQJ1159+2914 & 1.09(0.03)& 3.0 (0.03) & 2.42(0.04) & 0.725   & BZQ & A & 0\\
  2FGLJ1203.2+6030 & J120303.53+603119.3 & BZBJ1203+6031 & 0.67(0.03)& 2.26(0.03) & 1.94(0.05) & 0.065   & BZB & B & 0\\
  2FGLJ1204.3-0711 & J120416.67-071008.8 & BZBJ1204-0710 & 0.59(0.03)& 1.95(0.06) & 1.78(0.3)& 0.184   & BZB & C & 0\\
  2FGLJ1206.0-2638 & J120533.21-263404.4 & BZQJ1205-2634 & 1.13(0.03)& 2.37(0.04) & 2.07(0.13)& 0.789   & -   & - & -\\
  2FGLJ1208.8+5441 & J120854.26+544158.2 & BZQJ1208+5441 & 1.14(0.04)& 2.83(0.05) & 2.55(0.1)& 1.345   & BZQ & C & 1\\
  2FGLJ1209.6+4121 & J120922.80+411941.4 & BZBJ1209+4119 & 0.94(0.03)& 2.56(0.04) & 2.1 (0.09) & ?       & BZB & B & 0\\
  2FGLJ1209.7+1807 & J120951.77+181006.7 & BZQJ1209+1810 & 0.96(0.05)& 2.64(0.11) & 2.67(0.28)& 0.845   & -   & - & -\\
  2FGLJ1214.6+1309 & J121332.18+130720.9 & BZQJ1213+1307 & 0.99(0.05)& 2.83(0.09) & 2.52(0.22)& 1.139   & -   & - & -\\
  2FGLJ1214.8+1653 & J121503.99+165437.9 & BZQJ1215+1654 & 1.01(0.05)& 3.14(0.08) & 2.53(0.18)& 1.132   & BZQ & C & 0\\
  2FGLJ1214.9+5004 & J121500.80+500215.5 & BZBJ1215+5002 & 0.91(0.04)& 2.46(0.05) & 2.13(0.17)& ?       & BZB & C & 2\\
  2FGLJ1217.8+3006 & J121752.08+300700.7 & BZBJ1217+3007 & 0.83(0.03)& 2.32(0.03) & 2.02(0.04) & 0.13?   & BZB & A & 0\\
  2FGLJ1218.5-0122 & J121834.94-011954.2 & BZBJ1218-0119 & 0.91(0.03)& 2.44(0.04) & 2.18(0.08) & ?       & BZB & B & 0\\
  2FGLJ1219.2+7107 & J122003.64+710531.2 & BZQJ1220+7105 & 1.14(0.06)& 3.03(0.09) & 2.54(0.25)& 0.451   & BZQ & C & 1\\
  2FGLJ1219.7+0201 & J122011.89+020342.3 & BZQJ1220+0203 & 0.98(0.03)& 2.27(0.03) & 2.34(0.06) & 0.241   & BZB & B & 1\\
  2FGLJ1219.8-0310 & J121945.71-031423.8 & BZBJ1219-0314 & 0.71(0.04)& 2.23(0.1)& 2.65(0.22)& 0.299   & -   & - & -\\
  2FGLJ1221.3+3010 & J122121.95+301037.2 & BZBJ1221+3010 & 0.67(0.03)& 2.05(0.04) & 1.9 (0.13)& 0.182   & BZB & B & 0\\
  2FGLJ1221.4+2814 & J122131.69+281358.5 & BZBJ1221+2813 & 0.85(0.03)& 2.32(0.03) & 2.0 (0.03) & 0.102   & BZB & A & 0\\
  2FGLJ1222.4+0413 & J122222.55+041315.8 & BZQJ1222+0413 & 1.11(0.03)& 2.7 (0.04) & 2.35(0.08) & 0.966   & UND & B & 0\\
  2FGLJ1223.9+8043 & J122340.50+804004.4 & BZBJ1223+8040 & 1.09(0.03)& 2.97(0.03) & 2.37(0.07) & ?       & BZQ & B & 0\\
  2FGLJ1224.4+2436 & J122424.20+243623.6 & BZBJ1224+2436 & 0.75(0.04)& 2.08(0.08) & 2.08(0.31)& 0.218   & BZB & C & 0\\
  2FGLJ1224.9+2122 & J122454.46+212246.4 & BZQJ1224+2122 & 1.06(0.03)& 2.57(0.03) & 2.13(0.03) & 0.435   & UND & A & 0\\
  2FGLJ1225.0+4335 & J122451.51+433519.4 & BZBJ1224+4335 & 0.98(0.05)& 2.72(0.08) & 2.63(0.1) & ?       & -   & - & -\\
  2FGLJ1226.7-1331 & J122654.42-132838.8 & BZBJ1226-1328 & 1.05(0.04)& 2.81(0.04) & 2.34(0.1)& 0.456   & UND & B & 0\\
  2FGLJ1228.6+4857 & J122851.77+485801.5 & BZQJ1228+4858 & 1.21(0.06)& 3.14(0.1)& 2.97(0.17)& 1.722   & -   & - & -\\
  2FGLJ1229.1+0202 & J122906.70+020308.6 & BZQJ1229+0203 & 0.96(0.03)& 2.26(0.02)& 2.2 (0.02)& 0.158   & BZB & A & 0\\
  2FGLJ1230.2+2517 & J123014.09+251807.1 & BZBJ1230+2518 & 0.97(0.03)& 2.58(0.03) & 2.08(0.04) & 0.135?? & BZB & A & 0\\
  2FGLJ1231.7+2848 & J123143.57+284749.8 & BZBJ1231+2847 & 0.86(0.03)& 2.32(0.03) & 1.96(0.05) & 0.236?  & BZB & B & 0\\
  2FGLJ1233.7-0145 & J123341.34-014423.6 & BZBJ1233-0144 & 1.01(0.05)& 2.62(0.1)& 1.8 (0.47)& ?       & -   & - & -\\
  2FGLJ1239.5+0443 & J123932.76+044305.3 & BZQJ1239+0443 & 1.14(0.04)& 2.91(0.06) & 2.04(0.17)& 1.762   & -   & - & -\\
  2FGLJ1241.6-1457 & J124149.40-145558.4 & BZBJ1241-1455 & 0.68(0.03)& 2.03(0.06) & 1.88(0.24)& ?       & BZB & C & 0\\
  2FGLJ1243.1+3627 & J124312.74+362744.0 & BZBJ1243+3627 & 0.78(0.03)& 2.2 (0.03) & 1.87(0.09) & ?       & BZB & B & 0\\
  2FGLJ1245.1+5708 & J124510.03+570954.3 & BZBJ1245+5709 & 0.91(0.03)& 2.55(0.04) & 2.27(0.08) & ?       & BZB & C & 2\\
  2FGLJ1246.7-2546 & J124646.81-254749.1 & BZQJ1246-2547 & 1.1 (0.03)& 2.91(0.03) & 2.41(0.04) & 0.635   & BZQ & A & 0\\
  2FGLJ1248.2+5820 & J124818.79+582028.8 & BZBJ1248+5820 & 0.86(0.03)& 2.29(0.03) & 1.9(0.04) & ?       & BZB & A & 0\\
  2FGLJ1251.2+1045 & J125117.89+103907.1 & BZBJ1251+1039 & 0.73(0.04)& 2.07(0.07) & 1.81(0.31)& 0.245   & BZB & C & 0\\
  2FGLJ1253.1+5302 & J125311.91+530111.8 & BZBJ1253+5301 & 0.93(0.03)& 2.55(0.03) & 2.1 (0.05) & ?       & BZB & B & 0\\
  2FGLJ1254.1+6237 & J125359.34+624257.6 & BZBJ1253+6242 & 0.85(0.04)& 2.33(0.07) & 2.19(0.23)& ?       & BZB & C & 0\\
  2FGLJ1254.4+2209 & J125433.28+221103.9 & BZBJ1254+2211 & 0.77(0.03)& 2.16(0.05) & 2.15(0.17)& ?       & BZB & C & 0\\
  2FGLJ1256.1-0547 & J125611.17-054721.5 & BZQJ1256-0547 & 1.31(0.03)& 3.14(0.03) & 2.7(0.03) & 0.536   & BZQ & C & 0\\
  2FGLJ1257.0+3650 & J125716.58+364715.0 & BZBJ1257+3647 & 0.8 (0.03)& 2.26(0.05) & 2.06(0.16)& 0.531   & BZB & C & 1\\
  2FGLJ1258.2+3231 & J125757.23+322929.3 & BZQJ1257+3229 & 1.01(0.03)& 2.65(0.03) & 2.26(0.05) & 0.806   & UND & B & 0\\
  2FGLJ1258.4-1801 & J125838.32-180003.1 & BZQJ1258-1800 & 0.98(0.05)& 2.84(0.08) & 2.68(0.18)& 1.956   & -   & - & -\\
  2FGLJ1258.8-2223 & J125854.48-221931.1 & BZQJ1258-2219 & 1.19(0.03)& 2.95(0.03) & 2.41(0.06) & 1.303   & BZQ & B & 0\\
  2FGLJ1303.1+2435 & J130303.21+243355.7 & BZBJ1303+2433 & 1.06(0.04)& 2.82(0.05) & 2.27(0.11) & 0.993   & UND & C & 0\\
  2FGLJ1303.5-4622 & J130340.28-462102.3 & BZQJ1303-4621 & 1.08(0.03)& 2.86(0.04) & 2.23(0.08) & 1.664   & UND & B & 0\\
  2FGLJ1308.5+3547 & J130823.73+354637.1 & BZQJ1308+3546 & 1.07(0.05)& 3.08(0.06) & 2.63(0.14)& 1.055   & BZQ & C & 0\\
  2FGLJ1309.3+1154 & J130933.93+115424.6 & BZBJ1309+1154 & 1.08(0.03)& 2.77(0.04) & 2.29(0.08) & ?       & UND & B & 0\\
  2FGLJ1309.4+4304 & J130925.52+430505.6 & BZBJ1309+4305 & 0.89(0.03)& 2.36(0.04) & 1.88(0.1)& ?       & BZB & B & 0\\
  2FGLJ1310.9+0036 & J131106.47+003510.0 & BZBJ1311+0035 & 0.79(0.04)& 2.11(0.1)& 2.22(0.35)& ?       & BZB & C & 0\\
  2FGLJ1312.4-2157 & J131231.56-215623.3 & BZBJ1312-2156 & 0.92(0.03)& 2.35(0.03) & 1.92(0.07) & 1.491?  & BZB & B & 0\\
  2FGLJ1313.0-0425 & J131250.90-042449.9 & BZQJ1312-0424 & 0.98(0.07)& 3.42(0.11) & 2.39(0.32)& 0.825   & -   & - & -\\
  2FGLJ1314.6+2348 & J131443.81+234826.7 & BZBJ1314+2348 & 0.87(0.03)& 2.31(0.03) & 1.95(0.05) & ?       & BZB & B & 0\\
  2FGLJ1315.9-3339 & J131607.99-333859.1 & BZQJ1316-3338 & 1.12(0.03)& 3.09(0.03) & 2.3 (0.06) & 1.21    & BZQ & B & 1\\
  2FGLJ1317.9+3426 & J131736.49+342516.0 & BZQJ1317+3425 & 1.11(0.03)& 2.89(0.04) & 2.26(0.08) & 1.05    & UND & C & 1\\
  2FGLJ1321.1+2215 & J132111.21+221612.1 & BZQJ1321+2216 & 1.15(0.04)& 3.08(0.04) & 2.47(0.07) & 0.943   & BZQ & B & 0\\
  2FGLJ1326.8+2210 & J132700.87+221050.2 & BZQJ1327+2210 & 1.17(0.04)& 3.13(0.05) & 2.45(0.1)& 1.4?    & BZQ & C & 0\\
  2FGLJ1330.9+7001 & J133025.81+700138.7 & BZBJ1330+7001 & 0.83(0.04)& 2.14(0.07) & 2.29(0.21)& ?       & BZB & C & 0\\
  2FGLJ1332.0-0508 & J133204.47-050943.1 & BZQJ1332-0509 & 1.27(0.03)& 3.33(0.03) & 2.57(0.05) & 2.15    & BZQ & C & 0\\
  2FGLJ1332.5-1255 & J133239.26-125615.3 & BZQJ1332-1256 & 1.26(0.07)& 2.97(0.15)& 2.45(0.43)& 1.498   & -   & - & -\\
  2FGLJ1332.7+2726 & J133307.50+272518.3 & BZQJ1333+2725 & 0.91(0.04)& 2.95(0.06) & 2.56(0.14)& 2.126   & -   & - & -\\
  2FGLJ1332.7+4725 & J133245.22+472222.5 & BZQJ1332+4722 & 0.94(0.04)& 3.02(0.07) & 2.59(0.17)& 0.668   & -   & - & -\\
  2FGLJ1337.7-1257 & J133739.79-125724.5 & BZQJ1337-1257 & 1.16(0.03)& 3.12(0.03) & 2.55(0.03) & 0.539   & BZQ & A & 0\\
  2FGLJ1338.9+1152 & J133859.06+115316.7 & BZBJ1338+1153 & 0.92(0.04)& 2.28(0.06) & 2.35(0.19)& ?       & BZB & C & 0\\
  2FGLJ1340.5+4407 & J134029.82+441003.9 & BZBJ1340+4410 & 0.35(0.04)& 1.06(0.32)& 3.67(0.44)& 0.546   & -   & - & -\\
  2FGLJ1341.3-2048 & J134204.74-205129.3 & BZQJ1342-2051 & 1.45(0.05)& 3.1 (0.07) & 2.44(0.14)& 1.582   & -   & - & -\\
  2FGLJ1344.2-1723 & J134414.40-172340.2 & BZQJ1344-1723 & 1.12(0.03)& 2.96(0.04) & 2.31(0.07) & 2.49    & BZQ & C & 0\\
  2FGLJ1345.4+4453 & J134533.17+445259.6 & BZQJ1345+4452 & 1.2 (0.09)& 3.28(0.16)& 3.09(0.28)& 2.534   & -   & - & -\\
  2FGLJ1345.9+0706 & J134549.32+070631.2 & BZQJ1345+0706 & 1.09(0.03)& 2.89(0.04) & 2.36(0.08) & 1.093   & UND & C & 3\\
  2FGLJ1347.7-3752 & J134740.43-375036.5 & BZQJ1347-3750 & 1.03(0.03)& 2.77(0.04) & 2.14(0.11) & 1.3     & UND & B & 0\\
  2FGLJ1351.1+0032 & J135104.45+003119.6 & BZQJ1351+0031 & 1.07(0.04)& 2.68(0.08) & 2.39(0.23)& 2.084   & UND & C & 3\\
  2FGLJ1351.4+1115 & J135120.85+111453.1 & BZBJ1351+1114 & 0.66(0.04)& 2.06(0.07) & 1.88(0.3)& ?       & BZB & C & 1\\
  2FGLJ1352.6-4413 & J135256.54-441240.2 & BZBJ1352-4412 & 1.04(0.03)& 2.8 (0.03) & 2.25(0.04) & ?       & UND & B & 0\\
  2FGLJ1353.3+1435 & J135322.84+143539.3 & BZBJ1353+1435 & 0.99(0.03)& 2.89(0.04) & 2.41(0.09) & ?       & UND & B & 0\\
  2FGLJ1354.5+3703 & J135426.70+370654.6 & BZBJ1354+3706 & 0.76(0.03)& 2.14(0.05) & 2.08(0.15)& ?       & BZB & B & 0\\
  2FGLJ1354.7-1047 & J135446.52-104102.5 & BZQJ1354-1041 & 0.98(0.03)& 3.02(0.04) & 2.51(0.07) & 0.33    & BZQ & C & 2\\
  2FGLJ1358.0+0137 & J135738.70+012813.7 & BZBJ1357+0128 & 0.82(0.04)& 2.38(0.06) & 2.28(0.18)& ?       & BZB & C & 8\\
  2FGLJ1358.1+7644 & J135755.39+764321.1 & BZQJ1357+7643 & 1.16(0.04)& 2.89(0.07) & 2.88(0.13)& 1.585   & -   & - & -\\
  2FGLJ1359.4+5541 & J135905.74+554429.4 & BZQJ1359+5544 & 1.02(0.03)& 2.8 (0.04) & 2.38(0.08) & 1.014   & UND & B & 1\\
  2FGLJ1359.9-3746 & J135949.72-374600.7 & BZBJ1359-3746 & 0.85(0.03)& 2.46(0.04) & 2.03(0.09) & ?       & BZB & B & 1\\
  2FGLJ1408.8-0751 & J140856.48-075226.5 & BZQJ1408-0752 & 1.22(0.04)& 2.96(0.04) & 2.58(0.07) & 1.494   & BZQ & B & 0\\
  2FGLJ1410.3+2811 & J141029.56+282055.7 & BZBJ1410+2820 & 0.71(0.04)& 2.01(0.09) & 2.16(0.38)& ?       & -   & - & -\\
  2FGLJ1418.1+2539 & J141756.67+254325.9 & BZBJ1417+2543 & 0.52(0.03)& 2.01(0.05) & 1.51(0.28)& 0.237   & BZB & C & 4\\
  2FGLJ1418.4-0234 & J141826.33-023334.0 & BZBJ1418-0233 & 0.85(0.03)& 2.2 (0.03) & 1.86(0.06) & ?       & BZB & B & 0\\
  2FGLJ1419.4+3820 & J141946.61+382148.5 & BZQJ1419+3821 & 1.21(0.04)& 3.21(0.04) & 2.51(0.08) & 1.831   & BZQ & B & 1\\
  2FGLJ1420.2+5422 & J141946.60+542314.8 & BZBJ1419+5423 & 0.94(0.03)& 2.54(0.02)& 2.13(0.03) & 0.153   & BZB & A & 0\\
  2FGLJ1425.1+3615 & J142455.51+361536.0 & BZBJ1424+3615 & 0.9 (0.04)& 2.36(0.07) & 1.75(0.36)& ?       & -   & - & -\\
  2FGLJ1426.1+3406 & J142607.73+340426.4 & BZBJ1426+3404 & 0.89(0.03)& 2.42(0.04) & 2.07(0.12)& ?       & BZB & B & 0\\
  2FGLJ1427.0+2347 & J142700.40+234800.1 & BZBJ1427+2348 & 0.82(0.03)& 2.24(0.02)& 1.9(0.03) & ?       & BZB & A & 0\\
  2FGLJ1427.4-3306 & J142741.36-330531.5 & BZBJ1427-3305 & 1.12(0.03)& 2.95(0.03) & 2.46(0.04) & ?       & BZQ & A & 0\\
  2FGLJ1428.0-4206 & J142756.30-420619.3 & BZQJ1427-4206 & 1.08(0.03)& 2.93(0.02)& 2.37(0.03) & 1.522   & BZQ & C & 0\\
  2FGLJ1428.6+4240 & J142832.62+424021.0 & BZBJ1428+4240 & 0.5 (0.03)& 1.79(0.05) & 1.55(0.28)& 0.129   & -   & - & -\\
  2FGLJ1433.8+4205 & J143405.70+420315.9 & BZQJ1434+4203 & 1.01(0.05)& 2.77(0.08) & 2.53(0.22)& 1.24    & UND & C & 2\\
  2FGLJ1436.9+2319 & J143640.99+232103.4 & BZQJ1436+2321 & 1.23(0.04)& 3.21(0.05) & 2.74(0.08) & 1.544   & BZQ & C & 0\\
  2FGLJ1439.2+3932 & J143917.48+393242.8 & BZBJ1439+3932 & 0.71(0.03)& 2.1 (0.04) & 1.84(0.13)& 0.344   & BZB & B & 1\\
  2FGLJ1440.3+4948 & J143946.98+495805.3 & BZBJ1439+4958 & 1.13(0.03)& 3.06(0.03) & 2.5 (0.06) & ?       & BZQ & B & 0\\
  2FGLJ1440.9+0611 & J144052.94+061016.2 & BZBJ1440+0610 & 0.8 (0.03)& 2.27(0.05) & 1.94(0.17)& ?       & BZB & C & 0\\
  2FGLJ1442.0+4352 & J144207.15+434836.7 & BZBJ1442+4348 & 0.91(0.03)& 2.41(0.05) & 1.93(0.17)& ?       & BZB & C & 0\\
  2FGLJ1442.7+1159 & J144248.24+120040.3 & BZBJ1442+1200 & 0.48(0.03)& 1.69(0.06) & 1.67(0.33) & 0.163   & -   & - & -\\
  2FGLJ1443.9-3908 & J144357.20-390839.9 & BZBJ1443-3908 & 0.71(0.03)& 2.14(0.03) & 1.9 (0.08) & 0.065?  & BZB & B & 0\\
  2FGLJ1444.1+2500 & J144356.90+250144.4 & BZQJ1443+2501 & 0.99(0.05)& 2.92(0.1)& 2.73(0.23)& 0.939   & -   & - & -\\
  2FGLJ1448.0+3608 & J144800.59+360831.2 & BZBJ1448+3608 & 0.77(0.03)& 2.13(0.04) & 2.11(0.12)& ?       & BZB & B & 0\\
  2FGLJ1454.4+5123 & J145427.13+512433.7 & BZBJ1454+5124 & 0.91(0.03)& 2.39(0.03) & 2.03(0.06) & ?       & BZB & B & 0\\
  2FGLJ1457.4-3540 & J145726.71-353909.8 & BZQJ1457-3539 & 1.04(0.04)& 2.83(0.04) & 2.27(0.07) & 1.424   & UND & B & 0\\
  2FGLJ1501.0+2238 & J150101.83+223806.3 & BZBJ1501+2238 & 0.83(0.03)& 2.27(0.03) & 1.91(0.04) & 0.235   & BZB & B & 0\\
  2FGLJ1503.7-1541 & J150340.67-154114.0 & BZBJ1503-1541 & 0.64(0.04)& 1.99(0.1)& 2.19(0.39)& ?       & -   & - & -\\
  2FGLJ1504.3+1029 & J150424.98+102939.2 & BZQJ1504+1029 & 1.12(0.03)& 2.89(0.03) & 2.33(0.06) & 1.839   & UND & C & 0\\
  2FGLJ1504.9-3433 & J150502.37-343256.9 & BZBJ1505-3432 & 1.29(0.05)& 3.09(0.07) & 2.64(0.17)& ?       & BZQ & C & 1\\
  2FGLJ1506.0+3729 & J150609.53+373051.1 & BZQJ1506+3730 & 1.34(0.03)& 2.89(0.04) & 2.06(0.09) & 0.674   & -   & - & -\\
  2FGLJ1506.6+0806 & J150644.47+081400.8 & BZBJ1506+0814 & 0.72(0.03)& 2.2 (0.05) & 2.03(0.15)& 0.376?  & BZB & B & 0\\
  2FGLJ1508.5+2709 & J150842.69+270909.0 & BZBJ1508+2709 & 0.43(0.04)& 1.85(0.1)& 2.38(0.3)& 0.27    & -   & - & -\\
  2FGLJ1508.9-4342 & J150935.73-434032.1 & BZQJ1509-4340 & 1.04(0.05)& 2.66(0.07) & 2.72(0.18)& 0.776   & -   & - & -\\
  2FGLJ1509.7+5556 & J150947.96+555617.3 & BZBJ1509+5556 & 0.8 (0.03)& 2.24(0.05) & 2.02(0.16)& ?       & BZB & C & 2\\
  2FGLJ1510.9-0545 & J151053.59-054307.3 & BZQJ1510-0543 & 1.13(0.03)& 2.91(0.04) & 2.56(0.06) & 1.191   & BZQ & B & 0\\
  2FGLJ1512.8-0906 & J151250.53-090559.7 & BZQJ1512-0905 & 1.05(0.03)& 2.7 (0.03) & 2.38(0.03) & 0.36    & UND & A & 0\\
  2FGLJ1514.6+4449 & J151436.65+445004.3 & BZQJ1514+4450 & 0.99(0.03)& 2.56(0.03) & 2.16(0.07) & 0.57    & UND & C & 2\\
  2FGLJ1516.9+1925 & J151656.80+193213.0 & BZBJ1516+1932 & 1.05(0.03)& 2.87(0.03) & 2.36(0.04) & ?       & UND & B & 0\\
  2FGLJ1517.7-2421 & J151741.82-242219.4 & BZBJ1517-2422 & 0.86(0.03)& 2.59(0.03) & 2.19(0.03) & 0.048   & BZB & A & 0\\
  2FGLJ1518.0+6526 & J151747.59+652523.3 & BZBJ1517+6525 & 0.72(0.03)& 1.94(0.06) & 1.95(0.21)& 0.702   & BZB & C & 0\\
  2FGLJ1520.8-0349 & J152048.91-034851.5 & BZBJ1520-0348 & 0.81(0.03)& 2.2 (0.05) & 1.9 (0.16)& ?       & BZB & C & 0\\
  2FGLJ1522.0+4348 & J152149.61+433639.2 & BZQJ1521+4336 & 1.13(0.05)& 3.2 (0.07) & 2.32(0.21)& 2.171   & BZQ & C & 5\\
  2FGLJ1522.1+3144 & J152210.00+314414.4 & BZQJ1522+3144 & 1.2 (0.05)& 2.86(0.08) & 2.84(0.18)& 1.487   & -   & - & -\\
  2FGLJ1522.7-2731 & J152237.68-273010.6 & BZBJ1522-2730 & 0.97(0.04)& 2.82(0.07) & 2.2 (0.18)& ?       & UND & C & 0\\
  2FGLJ1531.0+5725 & J153058.21+573625.3 & BZBJ1530+5736 & 0.85(0.04)& 2.05(0.12) & 2.61(0.32)& ?       & -   & - & -\\
  2FGLJ1535.4+3720 & J153447.21+371554.8 & BZBJ1534+3715 & 0.54(0.04)& 1.97(0.08) & 2.03(0.36)& 0.143   & BZB & C & 2\\
  2FGLJ1538.1+8159 & J154015.90+815505.6 & BZBJ1540+8155 & 0.68(0.03)& 1.99(0.04) & 1.85(0.16)& ?       & -   & - & -\\
  2FGLJ1539.5+2747 & J153939.14+274438.2 & BZQJ1539+2744 & 1.21(0.04)& 3.05(0.06) & 2.31(0.16)& 2.19    & BZQ & C & 0\\
  2FGLJ1540.4+1438 & J154049.49+144746.0 & BZBJ1540+1447 & 1.03(0.03)& 2.85(0.03) & 2.34(0.05) & 0.605   & UND & B & 0\\
  2FGLJ1542.9+6129 & J154256.94+612955.3 & BZBJ1542+6129 & 0.88(0.03)& 2.36(0.03) & 1.97(0.03) & ?       & BZB & A & 0\\
  2FGLJ1546.1+0820 & J154604.26+081913.5 & BZBJ1546+0819 & 0.8 (0.04)& 2.2 (0.08) & 1.68(0.4)& ?       & BZB & C & 2\\
  2FGLJ1548.8-2251 & J154849.76-225102.5 & BZBJ1548-2251 & 0.65(0.03)& 2.04(0.05) & 1.69(0.28)& ?       & BZB & C & 0\\
  2FGLJ1549.5+0237 & J154929.44+023701.2 & BZQJ1549+0237 & 1.04(0.03)& 2.6 (0.03) & 2.31(0.05) & 0.414   & UND & B & 0\\
  2FGLJ1550.7+0526 & J155035.27+052710.6 & BZQJ1550+0527 & 1.19(0.04)& 3.11(0.04) & 2.49(0.07) & 1.422   & BZQ & B & 0\\
  2FGLJ1551.9+0855 & J155203.26+085047.4 & BZBJ1552+0850 & 0.96(0.03)& 2.69(0.03) & 2.19(0.06) & ?       & UND & B & 0\\
  2FGLJ1553.5+1255 & J155332.70+125651.7 & BZQJ1553+1256 & 1.27(0.05)& 3.11(0.08) & 2.34(0.21) & 1.308   & BZQ & C & 0\\
  2FGLJ1553.5-3116 & J155333.56-311830.9 & BZBJ1553-3118 & 0.69(0.03)& 2.17(0.04) & 2.07(0.11) & ?       & BZB & B & 0\\
  2FGLJ1555.7+1111 & J155543.05+111124.4 & BZBJ1555+1111 & 0.8 (0.03)& 2.14(0.03) & 1.85(0.05) & ?       & BZB & B & 0\\
  2FGLJ1559.0+5627 & J155848.30+562514.1 & BZBJ1558+5625 & 0.98(0.03)& 2.59(0.03) & 2.16(0.04) & 0.3     & UND & C & 4\\
  2FGLJ1604.6+5710 & J160437.36+571436.6 & BZQJ1604+5714 & 1.11(0.03)& 2.94(0.03) & 2.51(0.04) & 0.72    & BZQ & A & 0\\
  2FGLJ1607.0+1552 & J160706.43+155134.8 & BZBJ1607+1551 & 1.01(0.03)& 2.84(0.04) & 2.52(0.08) & ?       & UND & C & 0\\
  2FGLJ1608.5+1029 & J160846.20+102907.8 & BZQJ1608+1029 & 1.09(0.03)& 2.8 (0.03) & 2.41(0.05) & 1.226   & UND & C & 0\\
  2FGLJ1610.8-6650 & J161046.45-664901.1 & BZBJ1610-6649 & 0.74(0.03)& 2.06(0.04) & 1.64(0.16) & ?       & BZB & C & 0\\
  2FGLJ1613.4+3409 & J161341.07+341248.0 & BZQJ1613+3412 & 1.14(0.04)& 2.9 (0.05) & 2.57(0.12) & 1.397   & BZQ & C & 0\\
  2FGLJ1618.2-7718 & J161749.28-771718.3 & BZQJ1617-7717 & 1.05(0.04)& 3.01(0.04) & 2.45(0.07) & 1.71    & BZQ & B & 0\\
  2FGLJ1630.4+5218 & J163043.14+522138.7 & BZBJ1630+5221 & 0.81(0.03)& 2.17(0.04) & 1.96(0.12) & ?       & BZB & B & 0\\
  2FGLJ1635.2+3810 & J163515.50+380804.5 & BZQJ1635+3808 & 1.21(0.03)& 3.33(0.03) & 2.6 (0.04) & 1.814   & -   & - & -\\
  2FGLJ1637.7+4714 & J163745.14+471733.8 & BZQJ1637+4717 & 1.18(0.03)& 3.07(0.03) & 2.44(0.04) & 0.735   & BZQ & A & 0\\
  2FGLJ1640.7+3945 & J164029.64+394646.1 & BZQJ1640+3946 & 1.12(0.05)& 3.14(0.08) & 2.49(0.19) & 1.66    & -   & - & -\\
  2FGLJ1641.6-0614 & J164202.18-062123.5 & BZBJ1642-0621 & 1.1 (0.04)& 3.05(0.04) & 2.46(0.07) & ?       & -   & - & -\\
  2FGLJ1649.6+5238 & J164925.00+523515.0 & BZBJ1649+5235 & 0.82(0.03)& 2.35(0.03) & 1.95(0.07) & ?       & BZB & B & 0\\
  2FGLJ1650.8+0830 & J165037.56+082452.4 & BZQJ1650+0824 & 1.2 (0.04)& 3.13(0.05) & 2.29(0.14)& 1.965   & BZQ & C & 3\\
  2FGLJ1653.9+3945 & J165352.22+394536.5 & BZBJ1653+3945 & 0.46(0.03)& 2.01(0.03) & 2.0 (0.03) & 0.033   & BZB & C & 0\\
  2FGLJ1700.2+6831 & J170009.29+683007.0 & BZQJ1700+6830 & 1.03(0.03)& 2.64(0.03) & 2.18(0.02)& 0.301   & UND & A & 0\\
  2FGLJ1703.2-6217 & J170336.55-621239.9 & BZQJ1703-6212 & 0.97(0.03)& 2.81(0.03) & 2.28(0.04) & 1.75    & -   & - & -\\
  2FGLJ1709.7+4319 & J170941.09+431844.6 & BZQJ1709+4318 & 1.14(0.04)& 3.0 (0.04) & 2.44(0.07) & 1.027   & BZQ & B & 0\\
  2FGLJ1714.8+6836 & J171613.93+683638.8 & BZQJ1716+6836 & 1.01(0.03)& 2.75(0.03) & 2.3 (0.04) & 0.777   & -   & - & -\\
  2FGLJ1719.3+1744 & J171913.05+174506.5 & BZBJ1719+1745 & 1.08(0.03)& 2.87(0.03) & 2.26(0.05) & 0.137?  & UND & B & 0\\
  2FGLJ1722.7+1013 & J172244.58+101335.9 & BZQJ1722+1013 & 1.06(0.03)& 2.95(0.03) & 2.41(0.04) & 0.732   & BZQ & C & 0\\
  2FGLJ1724.0+4003 & J172405.42+400436.5 & BZQJ1724+4004 & 1.07(0.04)& 3.04(0.05) & 2.38(0.11) & 1.049   & BZQ & C & 0\\
  2FGLJ1725.0+1151 & J172504.34+115215.5 & BZBJ1725+1152 & 0.78(0.03)& 2.13(0.03) & 1.83(0.08) & ?       & BZB & B & 0\\
  2FGLJ1725.2+5853 & J172535.02+585140.0 & BZBJ1725+5851 & 0.9 (0.03)& 2.46(0.03) & 1.93(0.07) & ?       & BZB & B & 1\\
  2FGLJ1727.1+4531 & J172727.66+453039.7 & BZQJ1727+4530 & 1.15(0.03)& 3.1 (0.03) & 2.6 (0.06) & 0.717   & BZQ & B & 0\\
  2FGLJ1727.9+1220 & J172807.05+121539.6 & BZQJ1728+1215 & 1.14(0.04)& 2.97(0.04) & 2.53(0.08) & 0.583   & BZQ & B & 1\\
  2FGLJ1728.2+0429 & J172824.95+042704.9 & BZQJ1728+0427 & 0.97(0.03)& 2.82(0.03) & 2.64(0.04) & 0.293   & -   & - & -\\
  2FGLJ1728.2+5015 & J172818.63+501310.5 & BZBJ1728+5013 & 0.62(0.03)& 2.18(0.03) & 2.05(0.07) & 0.055   & BZB & B & 0\\
  2FGLJ1730.7+0023 & J173035.00+002438.8 & BZQJ1730+0024 & 1.07(0.03)& 2.89(0.03) & 2.34(0.07) & 1.335   & UND & C & 0\\
  2FGLJ1731.3+3718 & J173047.05+371455.2 & BZBJ1730+3714 & 0.7 (0.03)& 2.28(0.04) & 2.18(0.13)& ?       & BZB & B & 1\\
  2FGLJ1733.1-1307 & J173302.71-130449.5 & BZQJ1733-1304 & 1.02(0.03)& 2.85(0.03) & 2.53(0.05) & 0.902   & BZQ & B & 0\\
  2FGLJ1734.3+3858 & J173420.58+385751.4 & BZQJ1734+3857 & 1.16(0.03)& 3.17(0.03) & 2.37(0.06) & 0.976   & BZQ & B & 0\\
  2FGLJ1739.5+4955 & J173927.39+495503.4 & BZQJ1739+4955 & 1.08(0.03)& 2.83(0.03) & 2.33(0.04) & 1.545   & UND & B & 0\\
  2FGLJ1740.2+5212 & J174036.97+521143.4 & BZQJ1740+5211 & 1.16(0.03)& 2.97(0.03) & 2.33(0.03) & 1.381   & BZQ & A & 0\\
  2FGLJ1740.3+4738 & J173957.13+473758.4 & BZBJ1739+4737 & 1.07(0.03)& 2.91(0.03) & 2.36(0.06) & ?       & UND & C & 1\\
  2FGLJ1742.1+5948 & J174232.00+594506.7 & BZBJ1742+5945 & 0.94(0.03)& 2.54(0.03) & 2.04(0.05) & ?       & BZB & B & 0\\
  2FGLJ1744.1+1934 & J174357.84+193509.3 & BZBJ1743+1935 & 0.42(0.03)& 1.87(0.04) & 1.94(0.11) & 0.084   & BZB & C & 0\\
  2FGLJ1745.5-0751 & J174527.10-075303.7 & BZBJ1745-0753 & 0.88(0.04)& 2.63(0.04) & 2.34(0.09) & ?       & UND & B & 0\\
  2FGLJ1748.8+7006 & J174832.85+700550.7 & BZBJ1748+7005 & 1.02(0.03)& 2.73(0.02)& 2.24(0.03) & 0.77?   & UND & A & 0\\
  2FGLJ1749.1+4323 & J174900.36+432151.4 & BZBJ1749+4321 & 1.11(0.03)& 3.02(0.03) & 2.36(0.06) & ?       & BZQ & B & 1\\
  2FGLJ1754.3+3212 & J175411.80+321223.1 & BZBJ1754+3212 & 0.85(0.03)& 2.27(0.03) & 1.94(0.07) & ?       & BZB & B & 0\\
  2FGLJ1756.5+5523 & J175615.90+552218.0 & BZBJ1756+5522 & 0.6 (0.04)& 1.85(0.1)  & 2.1(0.47)  & ?       & -   & - & -\\
  2FGLJ1800.5+7829 & J180045.70+782804.1 & BZBJ1800+7828 & 1.12(0.03)& 2.94(0.02) & 2.32(0.03) & 0.68    & BZQ & B & 0\\
  2FGLJ1801.7+4405 & J180132.33+440421.8 & BZQJ1801+4404 & 1.02(0.03)& 3.0 (0.03) & 2.5(0.05)  & 0.663   & BZQ & B & 0\\
  2FGLJ1806.7+6948 & J180650.69+694928.1 & BZBJ1806+6949 & 0.85(0.03)& 2.47(0.02) & 2.08(0.03) & 0.046   & BZB & A & 0\\
  2FGLJ1809.7+2909 & J180945.39+291019.9 & BZBJ1809+2910 & 0.95(0.03)& 2.55(0.03) & 2.07(0.06) & ?       & BZB & B & 1\\
  2FGLJ1810.8+1606 & J181050.18+160820.8 & BZBJ1810+1608 & 0.88(0.04)& 2.33(0.07) & 2.09(0.28) & ?       & BZB & C & 0\\
  2FGLJ1811.3+0339 & J181118.02+034113.7 & BZBJ1811+0341 & 0.67(0.03)& 1.97(0.07) & 1.61(0.33) & ?       & BZB & C & 0\\
  2FGLJ1813.5+3143 & J181335.20+314417.7 & BZBJ1813+3144 & 0.78(0.03)& 2.17(0.04) & 1.72(0.14) & 0.117   & BZB & C & 0\\
  2FGLJ1813.7+0617 & J181333.41+061542.0 & BZBJ1813+0615 & 0.99(0.04)& 2.79(0.04) & 2.33(0.08) & ?       & UND & B & 0\\
  2FGLJ1818.6+0903 & J181840.06+090346.3 & BZQJ1818+0903 & 1.02(0.04)& 2.77(0.05) & 2.32(0.09) & 0.354   & UND & C & 1\\
  2FGLJ1823.7+6856 & J182332.64+685752.2 & BZBJ1823+6857 & 0.85(0.03)& 2.57(0.03) & 2.34(0.07) & ?       & BZB & C & 3\\
  2FGLJ1824.0+5650 & J182407.07+565101.5 & BZBJ1824+5651 & 1.02(0.03)& 2.94(0.03) & 2.36(0.04) & 0.664   & UND & A & 0\\
  2FGLJ1829.2+5402 & J182924.29+540259.7 & BZBJ1829+5402 & 0.81(0.03)& 2.12(0.04) & 1.98(0.14) & ?       & BZB & B & 0\\
  2FGLJ1832.7-5700 & J183230.98-565920.6 & BZBJ1832-5659 & 0.96(0.04)& 2.71(0.04) & 2.37(0.09) & ?       & UND & B & 1\\
  2FGLJ1836.2+3137 & J183621.23+313626.7 & BZBJ1836+3136 & 0.8 (0.03)& 2.24(0.04) & 1.98(0.14) & ?       & BZB & B & 0\\
  2FGLJ1838.7+4759 & J183849.15+480234.4 & BZBJ1838+4802 & 0.74(0.03)& 2.03(0.04) & 1.99(0.15) & ?       & BZB & B & 0\\
  2FGLJ1841.7+3221 & J184147.04+321839.2 & BZBJ1841+3218 & 0.72(0.04)& 1.91(0.07) & 1.66(0.42) & ?       & BZB & C & 0\\
  2FGLJ1848.5+3216 & J184822.09+321902.7 & BZQJ1848+3219 & 1.13(0.04)& 3.0 (0.04) & 2.52(0.06) & 0.798   & BZQ & B & 1\\
  2FGLJ1849.4+6706 & J184916.08+670541.5 & BZQJ1849+6705 & 1.17(0.03)& 3.09(0.03) & 2.52(0.04) & 0.657   & BZQ & A & 0\\
  2FGLJ1849.7-4310 & J184925.92-431413.2 & BZBJ1849-4314 & 0.93(0.03)& 2.51(0.03) & 2.07(0.06) & ?       & BZB & B & 0\\
  2FGLJ1852.5+4856 & J185228.55+485547.6 & BZQJ1852+4855 & 1.05(0.03)& 2.81(0.03) & 2.3 (0.06) & 1.25    & UND & B & 0\\
  2FGLJ1902.5-6746 & J190301.23-674935.6 & BZQJ1903-6749 & 1.07(0.03)& 2.81(0.04) & 2.44(0.09) & 0.254   & UND & C & 2\\
  2FGLJ1903.3+5539 & J190311.60+554038.5 & BZBJ1903+5540 & 0.9 (0.03)& 2.37(0.03) & 2.03(0.04) & ?       & BZB & A & 0\\
  2FGLJ1917.6-1921 & J191744.82-192131.5 & BZBJ1917-1921 & 0.82(0.03)& 2.24(0.03) & 2.14(0.06) & 0.137   & BZB & B & 0\\
  2FGLJ1918.2-4110 & J191816.05-411130.8 & BZBJ1918-4111 & 0.97(0.04)& 2.47(0.05) & 2.23(0.1)& ?       & -   & - & -\\
  2FGLJ1921.9-1608 & J192151.55-160713.2 & BZBJ1921-1607 & 0.65(0.03)& 3.52(0.03) & 0.9 (0.1)& ?       & -   & - & -\\
  2FGLJ1923.5-2105 & J192332.17-210433.3 & BZQJ1923-2104 & 1.09(0.03)& 2.74(0.03) & 2.36(0.04) & 0.874   & UND & B & 0\\
  2FGLJ1924.8-2912 & J192451.05-291430.0 & BZQJ1924-2914 & 1.13(0.03)& 3.07(0.02)& 2.48(0.02)& 0.352   & BZQ & A & 0\\
  2FGLJ1936.8-4721 & J193656.10-471950.0 & BZBJ1936-4719 & 0.63(0.04)& 2.16(0.09) & 2.34(0.26)& 0.265   & -   & - & -\\
  2FGLJ1946.1-3115 & J194559.41-311139.3 & BZBJ1945-3111 & 0.76(0.04)& 2.38(0.05) & 2.24(0.14)& ?       & BZB & C & 1\\
  2FGLJ1958.2-3848 & J195759.81-384506.2 & BZQJ1957-3845 & 1.14(0.03)& 2.88(0.03) & 2.44(0.05) & 0.63    & -   & - & -\\
  2FGLJ1959.1-4245 & J195913.26-424607.4 & BZQJ1959-4246 & 1.14(0.04)& 2.94(0.04) & 2.47(0.09) & 2.174   & BZQ & B & 0\\
  2FGLJ2000.0+6509 & J195959.84+650854.7 & BZBJ1959+6508 & 0.59(0.03)& 2.12(0.03) & 1.93(0.04) & 0.047   & BZB & A & 0\\
  2FGLJ2000.8-1751 & J200057.09-174857.5 & BZQJ2000-1748 & 1.12(0.03)& 3.16(0.03) & 2.58(0.05) & 0.652   & BZQ & B & 0\\
  2FGLJ2004.5+7754 & J200531.01+775243.2 & BZBJ2005+7752 & 1.01(0.03)& 2.7 (0.03) & 2.26(0.03) & 0.342   & UND & A & 0\\
  2FGLJ2009.5-4850 & J200925.39-484953.5 & BZBJ2009-4849 & 0.73(0.03)& 2.21(0.03) & 1.93(0.04) & 0.071   & BZB & A & 0\\
  2FGLJ2009.7+7225 & J200952.29+722919.3 & BZBJ2009+7229 & 1.07(0.03)& 2.76(0.03) & 2.41(0.06) & ?       & UND & B & 1\\
  2FGLJ2015.1-0137 & J201515.15-013732.4 & BZBJ2015-0137 & 0.96(0.03)& 2.63(0.04) & 2.16(0.08) & ?       & UND & C & 1\\
  2FGLJ2022.3-4518 & J202226.40-451329.5 & BZBJ2022-4513 & 0.95(0.04)& 2.6 (0.04) & 2.14(0.07) & ?       & BZB & C & 6\\
  2FGLJ2022.5+7614 & J202235.57+761126.1 & BZBJ2022+7611 & 1.01(0.03)& 2.82(0.03) & 2.28(0.04) & ?       & UND & A & 0\\
  2FGLJ2023.4-1137 & J202336.67-113957.5 & BZQJ2023-1139 & 0.63(0.11)& 3.71(0.19)& 2.88(0.32)& 0.698   & -   & - & -\\
  2FGLJ2025.6-0736 & J202540.65-073552.5 & BZQJ2025-0735 & 1.19(0.04)& 3.17(0.04) & 2.56(0.07) & 1.388   & BZQ & B & 0\\
  2FGLJ2030.3-0622 & J203015.14-062214.8 & BZQJ2030-0622 & 1.22(0.04)& 3.06(0.07) & 1.72(0.32)& 0.667   & -   & - & -\\
  2FGLJ2031.7+1223 & J203154.99+121941.5 & BZBJ2031+1219 & 1.1 (0.04)& 3.05(0.06) & 2.54(0.13)& 1.215?? & BZQ & C & 0\\
  2FGLJ2035.4+1058 & J203522.28+105605.9 & BZQJ2035+1056 & 0.66(0.03)& 2.57(0.03) & 2.37(0.08) & 0.601   & -   & - & -\\
  2FGLJ2039.1-1046 & J203900.71-104641.7 & BZBJ2039-1046 & 0.95(0.03)& 2.57(0.03) & 2.22(0.05) & ?       & UND & C & 0\\
  2FGLJ2050.0+0408 & J205006.23+040749.0 & BZBJ2050+0407 & 1.04(0.03)& 2.79(0.04) & 2.22(0.07) & ?       & UND & B & 1\\
  2FGLJ2055.4-0023 & J205528.22-002117.0 & BZBJ2055-0021 & 0.74(0.04)& 2.29(0.1)& 2.03(0.39)& ?       & -   & - & -\\
  2FGLJ2056.2-4715 & J205616.35-471447.3 & BZQJ2056-4714 & 1.27(0.03)& 3.28(0.03) & 2.52(0.04) & 1.491   & BZQ & A & 0\\
  2FGLJ2115.3+2932 & J211529.41+293338.4 & BZQJ2115+2933 & 1.17(0.04)& 3.05(0.05) & 2.37(0.11) & 1.514   & BZQ & C & 0\\
  2FGLJ2116.2+3339 & J211614.52+333920.6 & BZBJ2116+3339 & 0.73(0.03)& 2.12(0.04) & 1.9 (0.08) & ?       & BZB & B & 0\\
  2FGLJ2121.0+1901 & J212100.57+190128.4 & BZQJ2121+1901 & 0.89(0.12)& 2.35(0.45)   & 3.64(0.62)& 2.18    & -   & - & -\\
  2FGLJ2131.6-0914 & J213135.41-091523.5 & BZBJ2131-0915 & 0.71(0.04)& 2.23(0.12)& 2.45(0.33) & 0.449   & -   & - & -\\
  2FGLJ2133.8-0154 & J213410.30-015317.1 & BZBJ2134-0153 & 1.1 (0.03)& 2.92(0.03) & 2.48(0.05) & 1.283   & BZQ & B & 0\\
  2FGLJ2139.3-4236 & J213924.16-423520.3 & BZBJ2139-4235 & 0.9 (0.03)& 2.48(0.03) & 2.03(0.04) & ?       & BZB & A & 0\\
  2FGLJ2141.7-3739 & J214152.44-372912.8 & BZQJ2141-3729 & 1.1 (0.04)& 2.91(0.05) & 2.7(0.08) & 0.423   & -   & - & -\\
  2FGLJ2143.2-3929 & J214302.85-392924.7 & BZBJ2143-3929 & 0.77(0.04)& 2.22(0.11) & 1.95(0.45)   & ?       & -   & - & -\\
  2FGLJ2143.5+1743 & J214335.55+174348.8 & BZQJ2143+1743 & 1.09(0.03)& 2.79(0.03) & 2.43(0.03) & 0.213   & UND & C & 0\\
  2FGLJ2144.8-3356 & J214501.13-335716.2 & BZQJ2145-3357 & 1.11(0.04)& 2.77(0.05) & 2.44(0.13)& 1.36    & -   & - & -\\
  2FGLJ2146.5-1530 & J214622.97-152543.6 & BZQJ2146-1525 & 1.05(0.04)& 2.96(0.05) & 2.28(0.11) & 0.698   & UND & C & 6\\
  2FGLJ2147.3+0930 & J214710.14+092946.4 & BZQJ2147+0929 & 1.17(0.05)& 2.84(0.1)& 2.67(0.24)& 1.113   & BZQ & C & 1\\
  2FGLJ2147.4-7534 & J214712.71-753613.0 & BZQJ2147-7536 & 1.21(0.03)& 3.12(0.02)& 2.44(0.03) & 1.138   & BZQ & A & 0\\
  2FGLJ2148.2+0659 & J214805.46+065738.7 & BZQJ2148+0657 & 1.31(0.03)& 2.7 (0.03) & 2.38(0.04) & 0.999   & -   & - & -\\
  2FGLJ2151.5-3021 & J215155.51-302753.5 & BZQJ2151-3027 & 1.05(0.04)& 3.13(0.06) & 2.09(0.1) & 2.345   & -   & - & -\\
  2FGLJ2152.4+1735 & J215224.81+173437.8 & BZBJ2152+1734 & 0.95(0.03)& 2.59(0.03) & 2.19(0.05) & ?       & UND & C & 1\\
  2FGLJ2154.0-1138 & J215350.22-113613.9 & BZQJ2153-1136 & 1.18(0.04)& 3.0 (0.05) & 2.58(0.11) & 1.582   & BZQ & C & 1\\
  2FGLJ2157.4+3129 & J215728.81+312701.4 & BZQJ2157+3127 & 1.07(0.03)& 2.9 (0.03) & 2.34(0.07) & 1.488   & UND & C & 0\\
  2FGLJ2157.9-1501 & J215806.27-150109.0 & BZQJ2158-1501 & 1.04(0.03)& 2.79(0.03) & 2.5 (0.06) & 0.672   & UND & C & 0\\
  2FGLJ2158.8-3013 & J215852.05-301332.0 & BZBJ2158-3013 & 0.78(0.03)& 2.13(0.03) & 1.85(0.04) & 0.116   & BZB & A & 0\\
  2FGLJ2201.9-8335 & J220219.20-833811.6 & BZQJ2202-8338 & 1.09(0.03)& 2.9 (0.04) & 2.33(0.1)& 1.865   & -   & - & -\\
  2FGLJ2202.8+4216 & J220243.29+421640.0 & BZBJ2202+4216 & 0.96(0.03)& 2.53(0.03) & 2.19(0.02)& 0.069   & UND & C & 0\\
  2FGLJ2203.4+1726 & J220326.89+172548.3 & BZQJ2203+1725 & 1.08(0.03)& 2.84(0.03) & 2.35(0.03) & 1.076   & UND & A & 0\\
  2FGLJ2206.6-0029 & J220643.27-003102.3 & BZBJ2206-0031 & 0.98(0.04)& 2.71(0.04) & 2.21(0.1)& ?       & UND & B & 0\\
  2FGLJ2208.1-5345 & J220743.71-534633.6 & BZQJ2207-5346 & 1.15(0.04)& 2.92(0.05) & 2.57(0.11) & 1.215   & BZQ & C & 1\\
  2FGLJ2211.9+2355 & J221205.96+235540.7 & BZQJ2212+2355 & 1.17(0.05)& 2.73(0.12)& 2.71(0.26)& 1.125?  & -   & - & -\\
  2FGLJ2213.1-2527 & J221302.49-252929.9 & BZQJ2213-2529 & 1.11(0.04)& 3.02(0.04) & 2.52(0.06) & 1.833   & BZQ & B & 0\\
  2FGLJ2217.1+2422 & J221700.82+242146.0 & BZBJ2217+2421 & 1.04(0.03)& 2.79(0.03) & 2.31(0.05) & 0.505   & UND & B & 0\\
  2FGLJ2219.1+1805 & J221914.07+180635.8 & BZQJ2219+1806 & 0.68(0.07)& 3.17(0.14)& 2.33(0.35)& 1.802   & -   & - & -\\
  2FGLJ2221.6-5223 & J222129.30-522527.6 & BZBJ2221-5225 & 0.72(0.03)& 2.16(0.05) & 1.94(0.17)& ?       & BZB & C & 0\\
  2FGLJ2222.0-3503 & J222305.92-345547.0 & BZQJ2223-3455 & 1.05(0.03)& 2.93(0.03) & 2.69(0.04) & 0.298   & -   & - & -\\
  2FGLJ2225.6-0454 & J222547.25-045701.2 & BZQJ2225-0457 & 1.19(0.03)& 3.2 (0.03) & 2.53(0.04) & 1.404   & BZQ & B & 0\\
  2FGLJ2229.7-0832 & J222940.08-083254.3 & BZQJ2229-0832 & 1.14(0.03)& 3.35(0.04) & 2.6 (0.05) & 1.56    & BZQ & B & 0\\
  2FGLJ2232.4+1143 & J223236.40+114350.9 & BZQJ2232+1143 & 1.28(0.03)& 2.98(0.04) & 2.39(0.07) & 1.037   & BZQ & B & 0\\
  2FGLJ2234.9-4831 & J223513.23-483558.6 & BZQJ2235-4835 & 1.11(0.03)& 2.81(0.04) & 2.46(0.07) & 0.51    & BZQ & C & 3\\
  2FGLJ2236.4+2828 & J223622.47+282857.4 & BZQJ2236+2828 & 1.02(0.03)& 2.83(0.03) & 2.36(0.03) & 0.79    & UND & A & 0\\
  2FGLJ2236.5-1431 & J223634.08-143322.0 & BZBJ2236-1433 & 1.08(0.03)& 2.84(0.03) & 2.34(0.04) & ?       & UND & A & 0\\
  2FGLJ2237.2-3920 & J223708.10-392137.9 & BZQJ2237-3921 & 0.96(0.03)& 2.68(0.04) & 2.29(0.11) & 0.297   & UND & B & 0\\
  2FGLJ2243.2-2540 & J224326.40-254430.4 & BZBJ2243-2544 & 1.04(0.03)& 2.83(0.03) & 2.3 (0.06) & 0.774   & UND & B & 0\\
  2FGLJ2243.9+2021 & J224354.74+202103.8 & BZBJ2243+2021 & 0.85(0.03)& 2.24(0.03) & 1.96(0.07) & ?       & BZB & B & 0\\
  2FGLJ2244.1+4059 & J224412.72+405713.7 & BZBJ2244+4057 & 1.13(0.03)& 2.94(0.04) & 2.33(0.06) & ?       & BZQ & B & 0\\
  2FGLJ2247.2-0002 & J224730.18+000006.7 & BZBJ2247+0000 & 1.08(0.04)& 2.86(0.08) & 2.3 (0.17)& ?       & UND & C & 2\\
  2FGLJ2250.0+3825 & J225005.75+382437.3 & BZBJ2250+3824 & 0.58(0.03)& 1.86(0.04) & 1.86(0.14)& 0.119   & BZB & B & 0\\
  2FGLJ2251.9+4032 & J225159.77+403058.2 & BZBJ2251+4030 & 0.79(0.03)& 2.19(0.05) & 1.81(0.11) & ?       & BZB & B & 0\\
  2FGLJ2253.9+1609 & J225357.74+160853.6 & BZQJ2253+1608 & 1.04(0.03)& 2.92(0.02)& 2.42(0.02)& 0.859   & UND & C & 0\\
  2FGLJ2255.2+2408 & J225515.37+241011.4 & BZBJ2255+2410 & 0.87(0.03)& 2.25(0.04) & 2.0 (0.11) & ?       & BZB & B & 0\\
  2FGLJ2256.4-2009 & J225641.19-201140.3 & BZBJ2256-2011 & 1.06(0.03)& 2.81(0.03) & 2.32(0.06) & ?       & UND & B & 0\\
  2FGLJ2258.0-2759 & J225805.95-275821.0 & BZQJ2258-2758 & 1.16(0.03)& 2.94(0.03) & 2.46(0.03) & 0.926   & BZQ & A & 0\\
  2FGLJ2304.7+3703 & J230436.71+370507.5 & BZBJ2304+3705 & 0.65(0.04)& 2.16(0.07) & 2.05(0.26)& ?       & BZB & C & 0\\
  2FGLJ2308.0+1457 & J230733.99+145018.1 & BZBJ2307+1450 & 0.98(0.04)& 2.76(0.05) & 2.26(0.15)& 0.503   & -   & - & -\\
  2FGLJ2311.0+3425 & J231105.32+342511.0 & BZQJ2311+3425 & 1.1 (0.03)& 3.01(0.03) & 2.4 (0.05) & 1.817   & BZQ & B & 0\\
  2FGLJ2315.7-5014 & J231544.32-501839.5 & BZBJ2315-5018 & 1.09(0.03)& 2.97(0.03) & 2.45(0.05) & ?       & BZQ & B & 0\\
  2FGLJ2321.0+2737 & J232159.86+273246.9 & BZQJ2321+2732 & 0.93(0.04)& 2.53(0.05) & 2.34(0.15)& 1.253   & -   & - & -\\
  2FGLJ2322.2+3206 & J232154.96+320407.7 & BZQJ2321+3204 & 1.14(0.04)& 2.9 (0.05) & 2.36(0.13)& 1.489   & BZQ & C & 1\\
  2FGLJ2322.6+3435 & J232244.01+343613.9 & BZBJ2322+3436 & 0.27(0.03)& 1.62(0.07) & 1.68(0.36)& 0.098   & -   & - & -\\
  2FGLJ2323.6-0316 & J232331.94-031704.8 & BZQJ2323-0317 & 1.14(0.03)& 2.94(0.04) & 2.36(0.07) & 1.393   & BZQ & B & 0\\
  2FGLJ2323.8+4212 & J232352.07+421058.6 & BZBJ2323+4210 & 0.75(0.03)& 2.26(0.07) & 1.45(0.42) & 0.059?  & -   & - & -\\
  2FGLJ2324.7-4042 & J232444.65-404049.3 & BZBJ2324-4040 & 0.74(0.03)& 2.06(0.03) & 1.62(0.1)& ?       & BZB & C & 0\\
  2FGLJ2325.3+3957 & J232517.86+395736.5 & BZBJ2325+3957 & 1.01(0.04)& 2.63(0.06) & 2.54(0.14)& ?       & UND & C & 0\\
  2FGLJ2325.4-4758 & J232526.86-480017.0 & BZBJ2325-4800 & 0.92(0.03)& 2.43(0.03) & 2.04(0.05) & 0.221   & BZB & A & 0\\
  2FGLJ2327.5+0940 & J232733.57+094009.8 & BZQJ2327+0940 & 1.28(0.06)& 3.24(0.09) & 2.56(0.21)& 1.843   & BZQ & C & 0\\
  2FGLJ2329.2-4956 & J232920.86-495540.5 & BZQJ2329-4955 & 1.22(0.04)& 3.19(0.03) & 2.55(0.06) & 0.518   & BZQ & B & 0\\
  2FGLJ2330.6-3723 & J233035.78-372437.8 & BZBJ2330-3724 & 0.98(0.03)& 2.84(0.03) & 2.38(0.05) & 0.279   & UND & B & 0\\
  2FGLJ2330.9-2144 & J233104.01-214815.0 & BZQJ2331-2148 & 1.06(0.04)& 2.8 (0.08) & 2.25(0.21)& 0.563   & UND & C & 0\\
  2FGLJ2331.8-1607 & J233138.63-155656.8 & BZQJ2331-1556 & 1.07(0.05)& 3.05(0.06) & 2.51(0.16)& 1.153   & -   & - & -\\
  2FGLJ2334.3+0734 & J233412.82+073627.6 & BZQJ2334+0736 & 1.11(0.03)& 2.82(0.04) & 2.42(0.09) & 0.401   & -   & - & -\\
  2FGLJ2334.8+1431 & J233453.82+143214.9 & BZBJ2334+1432 & 0.9 (0.04)& 2.4 (0.05) & 2.03(0.18)& ?       & BZB & C & 0\\
  2FGLJ2336.3-4111 & J233633.97-411521.7 & BZQJ2336-4115 & 1.15(0.04)& 3.01(0.06) & 2.64(0.12)& 1.406   & BZQ & C & 0\\
  2FGLJ2338.1-0229 & J233757.33-023057.4 & BZQJ2337-0230 & 1.18(0.03)& 3.01(0.03) & 2.51(0.05) & 1.071   & BZQ & B & 0\\
  2FGLJ2339.0+2125 & J233856.38+212441.3 & BZBJ2338+2124 & 0.83(0.04)& 2.36(0.05) & 1.66(0.19)& 0.291   & -   & - & -\\
  2FGLJ2341.7+8016 & J234054.23+801515.9 & BZBJ2340+8015 & 0.71(0.03)& 2.07(0.04) & 1.76(0.11) & 0.274   & BZB & B & 0\\
  2FGLJ2345.0-1553 & J234512.45-155507.7 & BZQJ2345-1555 & 1.07(0.03)& 2.81(0.03) & 2.29(0.05) & 0.621   & UND & B & 0\\
  2FGLJ2347.9-1629 & J234802.60-163111.9 & BZQJ2348-1631 & 1.06(0.03)& 2.78(0.03) & 2.36(0.04) & 0.576   & UND & B & 0\\
  2FGLJ2353.5-3034 & J235347.44-303748.2 & BZBJ2353-3037 & 1.0 (0.04)& 2.9 (0.04) & 2.22(0.09) & ?       & UND & B & 0\\
  2FGLJ2359.0-3037 & J235907.88-303740.5 & BZBJ2359-3037 & 0.68(0.03)& 2.05(0.06) & 1.68(0.27)& 0.165   & BZB & C & 0\\
	\label{tab:wfbcatalogreassociated}
\end{longtable}
\begin{tabular}{lllccccclclc}
    	\tableline\tableline
	2FGL\tnote{a}  &  \wse\tnote{b}   &  other\tnote{c}     & [3.4]-[4.6]\tnote{d}     & [4.6]-[12]\tnote{e}     & [12]-[22]\tnote{f}     & type\tnote{g}     & class\tnote{h}& notes\tnote{i} & z\tnote{l}    & reassoc.\tnote{m}  & $N_{\mathrm{BR}}$\tnote{n}\\
	name                 &  name                 &  name              	   &     mag             &    mag             &   mag                 &                  &               &               &               & flag               &                         \\ 
	 \tableline    
  2FGLJ0303.5+4713 &    J030335.23+471616.3 &    BZBJ0303+4716           &    1.06(0.03) &     2.88(0.03)  &     2.31(0.03)  &     UND   &     A     &     M     &     ?      &     y     &     0    \\
  2FGLJ0719.3+3306 &    J071919.41+330709.7 &    BZUJ0719+3307           &    1.04(0.03) &     2.71(0.03)  &     2.23(0.03)  &     UND   &     A     &     M     &     0.779  &     y     &     0 \\   
  2FGLJ0730.2-1141 &    J073019.11-114112.5 &    BZQJ0730-1141           &    1.04(0.03) &     2.95(0.03)  &     2.44(0.04)  &     BZQ   &     A     &     M     &     1.589  &     y     &     0   \\ 
  2FGLJ0825.9-2229 &    J082601.57-223027.2 &    BZBJ0826-2230           &    0.96(0.03) &     2.7 (0.03)  &     2.2 (0.04)  &     UND   &     A     &     M     &     0.91   &     y     &     0    \\
  2FGLJ1058.4+0133 &    J105829.61+013358.8 &    BZUJ1058+0133           &    1.1 (0.03) &     2.92(0.03)  &     2.39(0.03)  &     BZQ   &     A     &     M     &     0.89   &     y     &     0    \\
  2FGLJ1153.2+4935 &    J115324.46+493108.9 &    BZQJ1153+4931           &    1.1 (0.03) &     2.8 (0.03)  &     2.34(0.03)  &     UND   &     A     &     M,v   &     0.334  &     y     &     0    \\
  2FGLJ1751.5+0938 &    J175132.82+093900.8 &    BZUJ1751+0939           &    1.14(0.03) &     3.08(0.03)  &     2.54(0.03)  &     BZQ   &     A     &     M,v (0.32)2  &     y     &     0   \\ 
  2FGLJ1955.2+1356 &    J195511.57+135816.3 &    BZQJ1955+1358           &    1.11(0.03) &     3.08(0.03)  &     2.51(0.04)  &     BZQ   &     A     &     -     &     0.743  &     y     &     0    \\
  2FGLJ0035.8+5951 &    J003552.62+595004.3 &    BZBJ0035+5950           &    0.52(0.03) &     1.93(0.03)  &     1.87(0.09)  &     BZB   &     B     &     M,v (0.08)6? &     y     &     0    \\
  2FGLJ0109.9+6132 &    J010946.32+613330.4 &    NVSSJ010946+613329      &    0.98(0.03) &     2.61(0.03)  &     2.47(0.05)  &     UND   &     B     &     v     &     0.783  &     y     &     0\\    
  2FGLJ0114.7+1326 &    J011452.77+132537.6 &    BZBJ0114+1325           &    0.82(0.03) &     2.3 (0.04)  &     1.86(0.15)  &     BZB   &     B     &     M     &     ?      &     y     &     0    \\
  2FGLJ0144.6+2704 &    J014433.54+270503.1 &    BZUJ0144+2705           &    1.07(0.03) &     2.75(0.03)  &     2.22(0.04)  &     UND   &     B     &     M,v   &     ?      &     y     &     0    \\
  2FGLJ0216.9-6630 &    J021650.85-663642.5 &    CRATESJ0216-6636        &    0.73(0.03) &     2.12(0.05)  &     2.18(0.13)  &     BZB   &     B     &     M     &     ?      &     y     &     0    \\
  2FGLJ0221.0+3555 &    J022105.47+355613.7 &    BZUJ0221+3556           &    1.13(0.03) &     2.66(0.03)  &     2.27(0.06)  &     UND   &     B     &     M     &     0.944  &     y     &     0    \\
  2FGLJ0359.1+6003 &    J035902.63+600522.0 &    NVSSJ035902+600522      &    1.02(0.04) &     2.71(0.03)  &     2.44(0.05)  &     UND   &     B     &     M     &     ?      &     y     &     0\\    
  2FGLJ0423.8+4149 &    J042356.00+415002.7 &    BZBJ0423+4150           &    0.94(0.04) &     2.75(0.04)  &     2.32(0.09)  &     UND   &     B     &     M     &     ?      &     y     &     0    \\
  2FGLJ0448.9+1121 &    J044907.66+112128.6 &    BZBJ0449+1121           &    1.07(0.03) &     2.99(0.04)  &     2.42(0.06)  &     BZQ   &     B     &     M,v   &     ?      &     y     &     0    \\
  2FGLJ0509.9+1802 &    J051002.36+180041.6 &    BZQJ0510+1800           &    1.02(0.03) &     2.77(0.03)  &     2.34(0.04)  &     UND   &     B     &     M     &     0.416  &     y     &     0\\    
  2FGLJ0516.8-6207 &    J051644.91-620705.4 &    BZUJ0516-6207           &    1.06(0.03) &     2.84(0.03)  &     2.37(0.04)  &     UND   &     B     &     M,v   &     ?      &     y     &     0    \\
  2FGLJ0521.7+2113 &    J052145.96+211251.4 &    BZBJ0521+2112           &    0.72(0.03) &     2.11(0.03)  &     1.95(0.04)  &     BZB   &     B     &     M     &     ?      &     y     &     0    \\
  2FGLJ0533.0+4823 &    J053315.86+482252.8 &    BZQJ0533+4822           &    1.19(0.03) &     3.11(0.03)  &     2.52(0.05)  &     BZQ   &     B     &     M     &     1.162  &     y     &     0  \\  
  2FGLJ0601.1-7037 &    J060111.19-703608.8 &    CRATESJ0601-7036        &    1.1 (0.03) &     3.08(0.03)  &     2.36(0.05)  &     BZQ   &     B     &     v     &     ?      &     y     &     0    \\
  2FGLJ0643.2+0858 &    J064326.44+085738.0 &    NVSSJ064326+085738      &    0.98(0.03) &     2.77(0.04)  &     2.26(0.09)  &     UND   &     B     &     -     &     ?      &     y     &     0    \\
  2FGLJ0654.2+4514 &    J065423.70+451423.5 &    BZUJ0654+4514           &    1.17(0.04) &     3.13(0.04)  &     2.55(0.07)  &     BZQ   &     B     &     M     &     0.933? &     y     &     0    \\
  2FGLJ1048.3+7144 &    J104827.60+714335.9 &    BZUJ1048+7143           &    1.13(0.03) &     3.01(0.03)  &     2.37(0.05)  &     BZQ   &     B     &     M     &     1.15?  &     y     &     0    \\
  2FGLJ1312.8+4828 &    J131243.36+482830.9 &    BZUJ1312+4828           &    1.05(0.03) &     2.66(0.03)  &     2.23(0.05)  &     UND   &     B     &     -     &     0.501  &     y     &     0    \\
  2FGLJ1326.7-5254 &    J132649.24-525623.6 &    AT20GJ132649-525623     &    1.01(0.03) &     2.92(0.03)  &     2.3 (0.05)  &     UND   &     B     &     M,v   &     ?      &     y     &     0    \\
  2FGLJ1350.8+3035 &    J135049.63+302810.5 &    SDSSJ135049.61+302810.5 &    1.28(0.03) &     2.81(0.04)  &     2.64(0.08)  &     BZQ   &     B     &     s     &     ?      &     n     &     - \\   
  2FGLJ1435.1+2022 &    J143521.95+202118.1 &    BZUJ1435+2021           &    0.83(0.04) &     2.39(0.05)  &     2.15(0.13)  &     BZB   &     B     &     M,v   &     0.748  &     y     &     0    \\
  2FGLJ1512.2+0201 &    J151215.74+020317.0 &    BZUJ1512+0203           &    0.95(0.03) &     2.65(0.03)  &     2.32(0.05)  &     UND   &     B     &     M,v (0.21)9  &     y     &     0 \\   
  2FGLJ1626.1-2948 &    J162606.03-295126.7 &    BZUJ1626-2951           &    1.13(0.04) &     2.96(0.04)  &     2.68(0.07)  &     BZQ   &     B     &     M     &     0.815? &     y     &     0   \\ 
  2FGLJ1802.6-3940 &    J180242.68-394007.8 &    BZQJ1802-3940           &    1.13(0.04) &     2.99(0.04)  &     2.45(0.06)  &     BZQ   &     B     &     -     &     1.319  &     y     &     0    \\
  2FGLJ1849.5+2744 &    J184931.74+274800.8 &    NVSSJ184931+274801      &    1.0 (0.03) &     2.7 (0.03)  &     2.18(0.06)  &     UND   &     B     &     M     &     ?      &     y     &     0   \\ 
  2FGLJ1927.0+6153 &    J192649.89+615442.4 &    NVSSJ192649+615441      &    0.78(0.03) &     2.17(0.04)  &     1.88(0.13)  &     BZB   &     B     &     M     &     ?      &     y     &     0\\    
  2FGLJ2001.1+4352 &    J200112.87+435252.8 &    BZBJ2001+4352           &    0.68(0.03) &     2.05(0.03)  &     1.88(0.06)  &     BZB   &     B     &     M     &     ?      &     y     &     0    \\
  2FGLJ2001.7+7042 &    J200133.95+704025.6 &    NVSSJ200134+704025      &    0.78(0.03) &     2.38(0.04)  &     2.29(0.11)  &     BZB   &     B     &     M,v   &     ?      &     y     &     0\\    
  2FGLJ2012.1+4630 &    J201205.64+462855.8 &    BZBJ2012+4628           &    0.92(0.03) &     2.58(0.03)  &     2.13(0.04)  &     BZB   &     B     &     M     &     ?      &     y     &     0    \\
  2FGLJ2016.3-0904 &    J201624.03-090333.3 &    NVSSJ201624-090333      &    0.83(0.03) &     2.3 (0.04)  &     1.93(0.11)  &     BZB   &     B     &     M     &     ?      &     y     &     0    \\
  2FGLJ2036.6+6551 &    J203620.13+655314.5 &    NVSSJ203619+655314      &    0.83(0.03) &     2.27(0.04)  &     2.1 (0.1)  &     BZB   &     B     &     M     &     ?      &     y     &     0    \\
  2FGLJ2127.8+3614 &    J212743.03+361305.8 &    NVSSJ212743+361305      &    0.8 (0.03) &     2.3 (0.04)  &     1.87(0.12)  &     BZB   &     B     &     M     &     ?      &     y     &     1    \\
  2FGLJ2300.6+3139 &    J230022.83+313704.5 &    NVSSJ230022+313703      &    0.9 (0.04) &     2.37(0.04)  &     2.08(0.11)  &     BZB   &     B     &     M     &     ?      &     y     &     0   \\ 
  2FGLJ2310.9+0204 &    J231101.28+020505.4 &    NVSSJ231101+020504      &    1.0 (0.03) &     2.62(0.03)  &     2.19(0.08)  &     UND   &     B     &     M     &     ?      &     y     &     0\\    
  2FGLJ0047.2+5657 &    J004700.43+565742.4 &    BZUJ0047+5657           &    1.0 (0.04) &     2.53(0.06)  &     2.4 (0.13)  &     UND   &     C     &     v     &     0.747  &     y     &     1    \\
  2FGLJ0057.9+3311 &    J005832.05+331117.3 &    BZUJ0058+3311           &    1.13(0.05) &     3.0 (0.07)  &     2.45(0.19)  &     BZQ   &     C     &     -     &     1.369  &     y     &     4    \\
  2FGLJ0102.7+5827 &    J010245.75+582411.1 &    BZUJ0102+5824           &    0.99(0.03) &     2.95(0.03)  &     2.45(0.05)  &     BZQ   &     C     &     v     &     0.644? &     y     &     0    \\
  2FGLJ0105.3+3930 &    J010509.20+392815.2 &    BZUJ0105+3928           &    1.01(0.03) &     2.5 (0.03)  &     2.16(0.05)  &     UND   &     C     &     v   (0.08)3? &     y     &     1    \\
  2FGLJ0105.3+3930 &    J010542.74+393024.2 &    -                       &    1.17(0.06) &     3.14(0.1)   &     2.55(0.26)  &     BZQ   &     C     &     -     &     ?      &     n     &     -    \\
  2FGLJ0113.2-3557 &    J011315.83-355148.2 &    BZQJ0113-3551           &    1.12(0.04) &     2.9 (0.05)  &     2.48(0.1)  &     BZQ   &     C     &     -     &     1.22   &     y     &     2    \\
  2FGLJ0250.6+1713 &    J025037.95+171208.9 &    BZUJ0250+1712           &    0.6 (0.04) &     2.0 (0.08)  &     1.91(0.32)  &     BZB   &     C     &     M     &     1.1    &     y     &     0    \\
  2FGLJ0407.3-3826 &    J040659.02-382627.9 &    BZUJ0406-3826           &    1.24(0.04) &     3.09(0.04)  &     2.59(0.09)  &     BZQ   &     C     &     M     &     1.285? &     y     &     2    \\
  2FGLJ0506.5-0901 &    J050557.55-084948.0 &    -                       &    1.02(0.05) &     3.09(0.08)  &     2.44(0.21)  &     BZQ   &     C     &     M,X   &     ?      &     n     &     4    \\
  2FGLJ0521.9+0108 &    J052140.81+010255.5 &    NVSSJ052140+010257      &    0.94(0.03) &     2.46(0.05)  &     1.98(0.15)  &     BZB   &     C     &     N     &     ?      &     n     &     1\\    
  2FGLJ0608.0-1521 &    J060801.52-152036.9 &    NVSSJ060801-152036      &    1.12(0.05) &     3.02(0.07)  &     2.4 (0.17)  &     BZQ   &     C     &     v     &     ?      &     y     &     0   \\ 
  2FGLJ0608.0-1521 &    J060803.15-152410.1 &    -                       &    1.1 (0.06) &     2.95(0.1)   &     2.62(0.23)  &     BZQ   &     C     &     -     &     ?      &     n     &     -    \\
  2FGLJ0648.7-1739 &    J064828.49-174405.5 &    BZQJ0648-1744           &    1.29(0.04) &     2.86(0.05)  &     2.33(0.15)  &     BZQ   &     C     &     -     &     1.232  &     y     &     1    \\
  2FGLJ0656.2-0320 &    J065611.11-032307.0 &    BZQJ0656-0323           &    1.03(0.05) &     2.66(0.06)  &     2.41(0.16)  &     UND   &     C     &     M     &     0.634  &     y     &     1    \\
  2FGLJ0706.5+3744 &    J070631.70+374436.5 &    NVSSJ070631+374436      &    0.83(0.04) &     2.18(0.06)  &     1.8 (0.24)  &     BZB   &     C     &     M     &     ?      &     y     &     0 \\   
  2FGLJ0754.4-1147 &    J075426.46-114716.7 &    BZBJ0754-1147           &    1.07(0.03) &     2.9 (0.03)  &     2.34(0.06)  &     UND   &     C     &     M     &     ?      &     y     &     0    \\
  2FGLJ0912.5+2758 &    J091257.08+275646.8 &    SDSSJ091257.08+275646.7 &    1.09(0.04) &     2.59(0.05)  &     2.4 (0.11)  &     UND   &     C     &     M,s   &     0.512  &     n     &     0    \\
  2FGLJ0923.2+4125 &    J092331.32+412527.5 &    BZUJ0923+4125           &    1.12(0.05) &     3.01(0.09)  &     2.52(0.23)  &     BZQ   &     C     &     -     &     0.028  &     y     &     2    \\
  2FGLJ0941.4+6148 &    J094151.51+615102.1 &    SDSSJ094151.50+615101.8 &    0.97(0.04) &     2.7 (0.06)  &     2.16(0.245  &     UND   &     C     &     M,s   &     0.429  &     n     &     3    \\
  2FGLJ0957.7+4735 &    J095819.66+472507.9 &    BZQJ0958+4725           &    1.12(0.05) &     3.03(0.08)  &     2.46(0.21)  &     BZQ   &     C     &     -     &     1.882  &     y     &     0    \\
  2FGLJ0957.7+4735 &    J095833.44+473854.9 &    SDSSJ095833.43+473854.9 &    1.04(0.04) &     2.55(0.06)  &     2.19(0.19)  &     UND   &     C     &     M,s,X &     0.418  &     n     &     - \\   
  2FGLJ1023.6+3947 &    J102311.57+394815.4 &    BZQJ1023+3948           &    1.23(0.05) &     3.19(0.07)  &     2.41(0.17)  &     BZQ   &     C     &     M     &     1.254  &     y     &     0 \\   
  2FGLJ1305.7+7854 &    J130257.86+785151.1 &    -                       &    1.24(0.04) &     2.74(0.06)  &     2.33(0.18)  &     BZQ   &     C     &     -     &     ?      &     n     &     1    \\
  2FGLJ1305.7+7854 &    J130522.09+784841.5 &    -                       &    1.24(0.04) &     2.99(0.06)  &     2.5 (0.15)  &     BZQ   &     C     &     -     &     ?      &     n     &     -    \\
  2FGLJ1350.8+3035 &    J135052.74+303453.6 &    BZQJ1350+3034           &    1.03(0.04) &     2.78(0.05)  &     2.41(0.13)  &     UND   &     C     &     -     &     0.712  &     y     &     3    \\
  2FGLJ1438.7+3712 &    J143853.62+371035.4 &    BZQJ1438+3710           &    1.17(0.04) &     3.02(0.06)  &     2.46(0.15)  &     BZQ   &     C     &     v     &     2.401  &     y     &     1    \\
  2FGLJ1657.9+4809 &    J165746.88+480833.1 &    NVSSJ165746+480832      &    1.18(0.04) &     2.81(0.05)  &     2.51(0.14)  &     BZQ   &     C     &     -     &     ?      &     y     &     0\\    
  2FGLJ1830.1+0617 &    J183005.93+061916.0 &    BZQJ1830+0619           &    1.16(0.06) &     3.02(0.06)  &     2.4 (0.11)  &     BZQ   &     C     &     -     &     0.745  &     y     &     0   \\ 
  2FGLJ1937.2-3955 &    J193716.21-395801.4 &    BZUJ1937-3958           &    1.23(0.04) &     2.92(0.06)  &     2.6 (0.11)  &     BZQ   &     C     &     M     &     0.965? &     y     &     1 \\   
  2FGLJ1954.6-1122 &    J195441.15-112322.6 &    BZUJ1954-1123           &    1.13(0.04) &     3.06(0.05)  &     2.5 (0.1)  &     BZQ   &     C     &     -     &     0.683  &     y     &     1    \\
  2FGLJ2029.4+4924 &    J202939.87+492622.2 &    NVSSJ202939+492621      &    0.88(0.03) &     2.49(0.03)  &     2.24(0.04)  &     UND   &     C     &     v     &     ?      &     y     &     0   \\ 
  2FGLJ2149.6+0326 &    J214941.86+032251.6 &    NVSSJ214941+032250      &    0.91(0.04) &     2.53(0.05)  &     2.01(0.15)  &     BZB   &     C     &     M     &     ?      &     y     &     0 \\   
  2FGLJ2159.9+1023 &    J215955.02+103041.9 &    -                       &    1.22(0.04) &     2.96(0.06)  &     2.26(0.18)  &     BZQ   &     C     &     -     &     ?      &     n     &     1    \\
  2FGLJ2352.0+1753 &    J235205.83+174913.8 &    NVSSJ235205+174914      &    0.94(0.04) &     2.47(0.07)  &     2.07(0.26)  &     BZB   &     C     &     M     &     ?      &     y     &     1    \\
  	\tableline
	\label{tab:2fbcatalogreassociated}
	\end{tabular}
